A Water Maser and Ammonia Survey of GLIMPSE Extended Green Objects (EGOs)

We present the results of a Nobeyama 45-m water maser and ammonia survey of all 94 northern GLIMPSE Extended Green Objects (EGOs), a sample of massive young stellar objects (MYSOs) identified based on their extended 4.5 micron emission. We observed the ammonia (1,1), (2,2), and (3,3) inversion lines, and detect emission towards 97%, 63%, and 46% of our sample, respectively (median rms ~50 mK). The water maser detection rate is 68% (median rms ~0.11 Jy). The derived water maser and clump-scale gas properties are consistent with the identification of EGOs as young MYSOs. To explore the degree of variation among EGOs, we analyze subsamples defined based on MIR properties or maser associations. Water masers and warm dense gas, as indicated by emission in the higher-excitation ammonia transitions, are most frequently detected towards EGOs also associated with both Class I and II methanol masers. 95% (81%) of such EGOs are detected in water (ammonia(3,3)), compared to only 33% (7%) of EGOs without either methanol maser type. As populations, EGOs associated with Class I and/or II methanol masers have significantly higher ammonia linewidths, column densities, and kinetic temperatures than EGOs undetected in methanol maser surveys. However, we find no evidence for statistically significant differences in water maser properties (such as maser luminosity) among any EGO subsamples. Combining our data with the 1.1 mm continuum Bolocam Galactic Plane Survey, we find no correlation between isotropic water maser luminosity and clump number density. Water maser luminosity is weakly correlated with clump (gas) temperature and clump mass.

==> (inline-0) <==
\begin{deluxetable*}{lcccccc}
\tablewidth{0pt}
\tablecaption{EGO Sample: Properties from the Literature\label{sample_table}}
\tablehead{ 
\colhead{Source Name} &
\multicolumn{2}{c}{J2000 Coordinates\tablenotemark{a}} &
\colhead{EGO Catalog\tablenotemark{a}} &
\colhead{IRDC?\tablenotemark{a}} &
\multicolumn{2}{c}{CH$_{3}$OH maser?\tablenotemark{b}} \\
\colhead{} & 
\colhead{$\alpha$ ($^{\rm h}~~^{\rm m}~~^{\rm s}$)} &
\colhead{$\delta$ ($^{\circ}~~{\arcmin}~~{\arcsec}$)} &
\colhead{} &
\colhead{} &
\colhead{Class II} &
\colhead{Class I} 
}
\tablecolumns{7}
%\tabletypesize{\scriptsize}
\startdata
G10.29$-$0.13  &  18 08 49.3  &  -20 05 57  &  2  &  Y  &   Y  &   Y  \\
    G10.34$-$0.14  &  18 09 00.0  &  -20 03 35  &  2  &  Y  &   Y  &   Y  \\
    G11.11$-$0.11  &  18 10 28.3  &  -19 22 31  &  3  &  Y  &   Y  &   N  \\
    G11.92$-$0.61  &  18 13 58.1  &  -18 54 17  &  1  &  Y  &   Y  &   Y  \\
    G12.02$-$0.21  &  18 12 40.4  &  -18 37 11  &  1  &  Y  &   N  &   N  \\
    G12.20$-$0.03  &  18 12 23.6  &  -18 22 54  &  4  &  N  &   Y  &   Y  \\
    G12.42+0.50  &  18 10 51.1  &  -17 55 50  &  4  &  N  &   N  &   Y  \\
    G12.68$-$0.18  &  18 13 54.7  &  -18 01 47  &  4  &  N  &   Y  &   Y  \\
    G12.91$-$0.03  &  18 13 48.2  &  -17 45 39  &  1  &  Y  &   Y  &   Y  \\
    G12.91$-$0.26  &  18 14 39.5  &  -17 52 00  &  5  &  N  &   Y  &   Y  \\
    G14.33$-$0.64  &  18 18 54.4  &  -16 47 46  &  1  &  Y   & \nodata & \nodata \\
    G14.63$-$0.58  &  18 19 15.4  &  -16 30 07  &  1  &  Y  &   Y  &   Y  \\
    G16.58$-$0.08  &  18 21 15.0  &  -14 33 02  &  3  &  Y  &   N  &   N  \\
    G16.59$-$0.05  &  18 21 09.1  &  -14 31 48  &  2  &  Y   & \nodata & \nodata \\
    G16.61$-$0.24  &  18 21 52.7  &  -14 35 51  &  1  &  Y   & \nodata & \nodata \\
    G17.96+0.08  &  18 23 21.0  &  -13 15 11  &  4  &  N  &   N  &   N  \\
    G18.67+0.03  &  18 24 53.7  &  -12 39 20  &  1  &  N  &   Y  &   Y  \\
    G18.89$-$0.47  &  18 27 07.9  &  -12 41 36  &  1  &  Y  &   Y  &   Y  \\
    G19.01$-$0.03  &  18 25 44.8  &  -12 22 46  &  1  &  Y  &   Y  &   Y  \\
    G19.36$-$0.03  &  18 26 25.8  &  -12 03 57  &  2  &  Y  &   Y  &   Y  \\
    G19.61$-$0.12  &  18 27 13.6  &  -11 53 20  &  2  &  N  &   Y  &   N  \\
    G19.61$-$0.14  &  18 27 16.8  &  -11 53 51  &  4  &  N   & \nodata & \nodata \\
    G19.88$-$0.53  &  18 29 14.7  &  -11 50 23  &  1  &  Y  &   Y  &   Y  \\
    G20.24+0.07  &  18 27 44.6  &  -11 14 54  &  4  &  N  &   Y  &   N  \\
    G21.24+0.19  &  18 29 10.2  &  -10 18 11  &  4  &  Y  &   N  &   N  \\
    G22.04+0.22  &  18 30 34.7  &  -09 34 47  &  1  &  Y  &   Y  &   Y  \\
    G23.01$-$0.41  &  18 34 40.2  &  -09 00 38  &  1  &  N   & \nodata & \nodata \\
    G23.82+0.38  &  18 33 19.5  &  -07 55 37  &  4  &  N   & - &  Y  \\
    G23.96$-$0.11  &  18 35 22.3  &  -08 01 28  &  1  &  N  &   Y  &   Y  \\
    G24.00$-$0.10  &  18 35 23.5  &  -07 59 32  &  1  &  Y  &   Y  &   Y  \\
    G24.11$-$0.17  &  18 35 52.6  &  -07 55 17  &  4  &  Y  &   N  &   Y  \\
    G24.11$-$0.18  &  18 35 53.0  &  -07 55 23  &  4  &  Y   & \nodata & \nodata \\
    G24.17$-$0.02  &  18 35 25.0  &  -07 48 15  &  1  &  Y   & - &  N  \\
    G24.33+0.14  &  18 35 08.1  &  -07 35 04  &  4  &  Y  &   Y  &   Y  \\
    G24.63+0.15  &  18 35 40.1  &  -07 18 35  &  3  &  Y  &   N  &   Y  \\
    G24.94+0.07  &  18 36 31.5  &  -07 04 16  &  1  &  N  &   Y  &   Y  \\
    G25.27$-$0.43  &  18 38 57.0  &  -07 00 48  &  1  &  Y  &   Y  &   Y  \\
    G25.38$-$0.15  &  18 38 08.1  &  -06 46 53  &  2  &  Y   & - &  Y  \\
    G27.97$-$0.47  &  18 44 03.6  &  -04 38 02  &  1  &  Y  &   N  &   Y  \\
    G28.28$-$0.36  &  18 44 13.2  &  -04 18 04  &  2  &  N  &   Y  &   N  \\
    G28.83$-$0.25  &  18 44 51.3  &  -03 45 48  &  1  &  Y   & \nodata & \nodata \\
    G28.85$-$0.23  &  18 44 47.5  &  -03 44 15  &  4  &  N  &   Y  &   N  \\
    G29.84$-$0.47  &  18 47 28.8  &  -02 58 03  &  3  &  Y   & \nodata & \nodata \\
    G29.89$-$0.77  &  18 48 37.7  &  -03 03 44  &  4  &  Y  &   N  &   N  \\
    G29.91$-$0.81  &  18 48 47.6  &  -03 03 31  &  4  &  N  &   N  &   N  \\
    G29.96$-$0.79  &  18 48 50.0  &  -03 00 21  &  3  &  Y  &   N  &   N  \\
    G34.26+0.15  &  18 53 16.4  &  +01 15 07  &  5  &  N   & - &  Y  \\
    G34.28+0.18  &  18 53 15.0  &  +01 17 11  &  3  &  Y   & - &  Y  \\
    G34.39+0.22  &  18 53 19.0  &  +01 24 08  &  2  &  Y   & - &  Y  \\
    G34.41+0.24  &  18 53 17.9  &  +01 25 25  &  1  &  Y   & - &  Y  \\
    G35.03+0.35  &  18 54 00.5  &  +02 01 18  &  1  &  N   & \nodata & \nodata \\
    G35.04$-$0.47  &  18 56 58.1  &  +01 39 37  &  1  &  Y  &   N  &   Y  \\
    G35.13$-$0.74  &  18 58 06.4  &  +01 37 01  &  1  &  N   & - &  Y  \\
    G35.15+0.80  &  18 52 36.6  &  +02 20 26  &  1  &  N  &   N  &   N  \\
    G35.20$-$0.74  &  18 58 12.9  &  +01 40 33  &  1  &  N  &   Y  &   Y  \\
    G35.68$-$0.18  &  18 57 05.0  &  +02 22 00  &  1  &  Y  &   N  &   N  \\
    G35.79$-$0.17  &  18 57 16.7  &  +02 27 56  &  1  &  Y   & - &  Y  \\
    G35.83$-$0.20  &  18 57 26.9  &  +02 29 00  &  4  &  Y   & \nodata & \nodata \\
    G36.01$-$0.20  &  18 57 45.9  &  +02 39 05  &  1  &  Y   & - &  N  \\
    G37.48$-$0.10  &  19 00 07.0  &  +03 59 53  &  1  &  N  &   Y  &   N  \\
    G37.55+0.20  &  18 59 07.5  &  +04 12 31  &  5  &  N   & - &  N  \\
    G39.10+0.49  &  19 00 58.1  &  +05 42 44  &  1  &  N  &   Y  &   Y  \\
    G39.39$-$0.14  &  19 03 45.3  &  +05 40 43  &  4  &  N   & - &  Y  \\
    G40.28$-$0.22  &  19 05 41.3  &  +06 26 13  &  3  &  Y   & - &  Y  \\
    G40.28$-$0.27  &  19 05 51.5  &  +06 24 39  &  1  &  Y  &   N  &   N  \\
    G40.60$-$0.72  &  19 08 03.3  &  +06 29 15  &  4  &  N  &   N  &   Y  \\
 G43.04$-$0.45(a)  &  19 11 38.9  &  +08 46 39  &  4  &  N   & \nodata & \nodata \\
 G43.04$-$0.45(b)  &  19 11 39.1  &  +08 46 32  &  4  &  N   & \nodata & \nodata \\
    G44.01$-$0.03  &  19 11 57.2  &  +09 50 05  &  1  &  N  &   N  &   N  \\
    G45.47+0.05  &  19 14 25.6  &  +11 09 28  &  1  &  Y   & - &  N  \\
    G45.47+0.13  &  19 14 07.3  &  +11 12 16  &  4  &  N   & \nodata & \nodata \\
    G45.50+0.12  &  19 14 13.0  &  +11 13 30  &  4  &  N   & - &  N  \\
    G45.80$-$0.36  &  19 16 31.1  &  +11 16 11  &  3  &  N   & - &  Y  \\
    G48.66$-$0.30  &  19 21 48.0  &  +13 49 21  &  2  &  Y  &   N  &   N  \\
    G49.07$-$0.33  &  19 22 41.9  &  +14 10 12  &  3  &  Y  &   N  &   Y  \\
    G49.27$-$0.32  &  19 23 02.2  &  +14 20 52  &  3  &  N   & \nodata & \nodata \\
    G49.27$-$0.34  &  19 23 06.7  &  +14 20 13  &  1  &  Y   & \nodata & \nodata \\
    G49.42+0.33  &  19 20 59.1  &  +14 46 53  &  2  &  N  &   Y  &   N  \\
    G49.91+0.37  &  19 21 47.5  &  +15 14 26  &  4  &  N   & \nodata & \nodata \\
    G50.36$-$0.42  &  19 25 32.8  &  +15 15 38  &  3  &  Y   & \nodata & \nodata \\
    G53.92$-$0.07  &  19 31 23.0  &  +18 33 00  &  3  &  N  &   N  &   N  \\
    G54.11$-$0.04  &  19 31 40.0  &  +18 43 53  &  4  &  N  &   N  &   N  \\
    G54.11$-$0.05  &  19 31 42.2  &  +18 43 45  &  4  &  N   & \nodata & \nodata \\
    G54.11$-$0.08  &  19 31 48.8  &  +18 42 57  &  3  &  N  &   N  &   N  \\
    G54.45+1.01  &  19 28 26.4  &  +19 32 15  &  3  &  N  &   N  &   Y  \\
    G54.45+1.02  &  19 28 25.7  &  +19 32 20  &  1  &  N   & \nodata & \nodata \\
    G56.13+0.22  &  19 34 51.5  &  +20 37 28  &  1  &  N   & \nodata & \nodata \\
    G57.61+0.02  &  19 38 40.8  &  +21 49 35  &  4  &  N   & - &  N  \\
    G58.09$-$0.34  &  19 41 03.9  &  +22 03 39  &  1  &  Y   & \nodata & \nodata \\
    G58.78+0.64  &  19 38 49.6  &  +23 08 40  &  4  &  N   & \nodata & \nodata \\
    G58.78+0.65  &  19 38 49.2  &  +23 08 50  &  4  &  N   & \nodata & \nodata \\
    G58.79+0.63  &  19 38 55.3  &  +23 09 04  &  3  &  N   & \nodata & \nodata \\
    G59.79+0.63  &  19 41 03.1  &  +24 01 15  &  1  &  Y   & - &  Y  \\
    G62.70$-$0.51  &  19 51 51.1  &  +25 57 40  &  3  &  N   & \nodata & \nodata \\
\enddata
\tablenotetext{a}{From \citetalias{egocat}.  The table number from \citetalias{egocat} is given in the ``EGO Catalog'' column.  Tables 1 and 2 of \citetalias{egocat} listed ``likely'' outflow candidates; tables 3 and 4 ``possible'' outflow candidates.    Table 5 sources are those for which only ``outflow-only'' photometry was presented; we do not include them in our analysis of ``likely'' and ''possible'' subsamples.}  
\tablenotetext{b}{From \citetalias{Chen11} (only).  EGOs in our sample that are not included in \citetalias{Chen11} are indicated by \nodata.  - indicates a source with a single-dish 6.7 GHz \meth\/ maser detection but no positional information, considered as having ``no information'' at 6.7 GHz by \citetalias{Chen11} (see \S\ref{water_detect}).}
\end{deluxetable*}

\begin{deluxetable*}{lccccccccc}
\tablewidth{0pt}
\tablecaption{Detection Statistics\tablenotemark{a}\label{detect_rates_table}}
\tablehead{ 
\colhead{} & 
\colhead{} & 
\multicolumn{2}{c}{\ammonia\/ (1,1)} &
\multicolumn{2}{c}{\ammonia\/ (2,2)} &
\multicolumn{2}{c}{\ammonia\/ (3,3)\tablenotemark{b}} &
\multicolumn{2}{c}{Water Masers} \\
\colhead{Category\tablenotemark{c}} & 
\colhead{N$_{obs}$} & 
\colhead{N$_{detect}$} & 
\colhead{Rate} & 
\colhead{N$_{detect}$} & 
\colhead{Rate} & 
\colhead{N$_{detect}$} & 
\colhead{Rate} & 
\colhead{N$_{detect}$} & 
\colhead{Rate} 
}
\tablecolumns{10}
%\tabletypesize{\scriptsize}
\startdata
Overall & 94 & 91 & 0.97(0.02) & 59 & 0.63(0.05) & 43 & 0.46(0.05) & 64 & 0.68(0.05) \\
\\
IRDC Assoc. & 47 & 47 & 1.00 & 35 & 0.74(0.06) & 29 & 0.62(0.07) & 29 & 0.62(0.07) \\
No IRDC Assoc. & 47 & 44 & 0.94(0.04) & 24 & 0.51(0.07) & 14 & 0.30(0.07) & 35 & 0.74(0.06) \\
\\
'Likely' & 48 & 47 & 0.98(0.02) & 34 & 0.71(0.07) & 29 & 0.60(0.07) & 36 & 0.75(0.06) \\
'Possible' & 43 & 41 & 0.95(0.03) & 22 & 0.51(0.08) & 12 & 0.28(0.07) & 25 & 0.58(0.08) \\
'Outflow-only' & 3 & 3 & 1.00 & 3 & 1.00 & 2 &  0.67(0.27) & 3 & 1.00 \\
\\
Detected in:\\
 \ammonia(1,1) only & 32 & & &  & & & & 14 & 0.44(0.09) \\ 
\ammonia(1,1) and (2,2) & 16 &&&&&&& 13 & 0.81(0.10) \\
\ammonia(1,1), (2,2) and (3,3) & 43 & &&&&&& 35 & 0.81(0.06)\\
\cutinhead{Methanol Maser Associations\tablenotemark{d}}
Class I  & 41 & 41 & 1.00 & 35 & 0.85(0.06) & 31 & 0.76(0.07) & 37 & 0.90(0.05) \\
Class I ND & 28 & 25 & 0.89(0.06) & 10 & 0.36(0.09) & 3 & 0.11(0.06) & 13 & 0.46(0.09) \\
\\
Class II & 28 & 27 & 0.96(0.04) & 23 & 0.82(0.07) & 18 & 0.64(0.09) & 24 & 0.86(0.07) \\
Class II ND & 23 & 22 & 0.96(0.04) & 9 & 0.39(0.10) & 6 & 0.26(0.09) & 10 & 0.43(0.10) \\
\\
Class I Only & 8 & 8 & 1.00 & 6 & 0.75(0.15) & 5 & 0.63(0.17) & 5 & 0.63(0.17) \\
Class II Only & 7 & 6 & 0.86(0.13) & 4 & 0.57(0.19) & 1 & 0.14(0.13) & 4 & 0.57(0.19) \\
Class I and II & 21 & 21& 1.00 & 19 & 0.90(0.06) & 17 & 0.81(0.09) & 20 & 0.95(0.05) \\
Neither & 15 & 14 & 0.93(0.06) & 3 & 0.20(0.10) & 1 &0.07(0.06) & 5 & 0.33(0.12) \\
\enddata
\tablenotetext{a}{Uncertainties in detection rates calculated using binomial statistics.}
\tablenotetext{b}{Includes only sources detected in \ammonia(1,1) and (2,2) as well as (3,3), see \S\ref{ammonia_detect}.}
\tablenotetext{c}{IRDC associations and 'likely/possible' designations from \citepalias{maserpap}, see also \S\ref{intro}.}
\tablenotetext{d}{For consistency, all data on Class I and II \meth\/ maser associations are taken from Table 1 of \citetalias{Chen11}, see \S\ref{water_detect}.  'Class I': all EGOs with a Class I maser detection in \citetalias{Chen11}, regardless of Class II association (or lack of Class II information).  'Class I ND': all EGOs listed as Class I nondetections in \citetalias{Chen11}, regardless of Class II association (or lack of Class II information).  'Class II': all EGOs listed as Class II maser detections in \citetalias{Chen11}, regardless of Class I association.  'Class II ND': all EGOs listed as Class II nondetections in \citetalias{Chen11}, regardless of Class I association.  'Class I Only': EGOs listed as Class I detections and Class II nondetections in \citetalias{Chen11}. 'Class II only': EGOs listed as Class I nondetections and Class II detections in \citetalias{Chen11}.  'Class I and II': EGOs listed as both Class I and Class II detections in \citetalias{Chen11}.  'Neither': EGOs listed as both Class I nondetections and Class II nondetections in \citetalias{Chen11}.
} 
\end{deluxetable*}

\clearpage
\LongTables
\begin{landscape}
\tabletypesize{\scriptsize}
\begin{deluxetable}{cccccccccccccc}
\tablewidth{0pt}
\tablecaption{\ammonia\/ Properties: Single Component Fits\tablenotemark{a} \label{nh3_prop_tab}}
\tablehead{ 
\colhead{Source Name} &
\colhead{\vlsr} &
\colhead{$\sigma_{\rm v}$} &
\colhead{Distance\tablenotemark{b}} & 
\colhead{T$_{\rm MB}$(1,1)\tablenotemark{c}} & 
\colhead{$\tau_{(1,1)}$} &
\colhead{N(\ammonia)} &
\colhead{$\eta_{ff}$} & 
\colhead{T$_{ex}$} & 
\colhead{T$_{kin}$\tablenotemark{d}} &
\colhead{T$_{\rm MB}$(2,2)\tablenotemark{c}} & 
\colhead{T$_{\rm MB}$(3,3)\tablenotemark{c}} & 
\colhead{2 comp?\tablenotemark{e}} & 
\colhead{\water} \\
\colhead{} & 
\colhead{(\kms)} &
\colhead{(\kms)} & 
\colhead{(kpc)} & 
\colhead{(K)} & 
\colhead{} &
\colhead{(cm$^{-2}$)} &
\colhead{} &
\colhead{(K)} & 
\colhead{(K)} & 
\colhead{(K)} & 
\colhead{(K)} & 
\colhead{} & 
\colhead{maser?} \\
\colhead{} & 
\colhead{} &
\colhead{} & 
\colhead{} & 
\colhead{} & 
\colhead{} &
\colhead{$\times$10$^{14}$} &
\colhead{} &
\colhead{} & 
\colhead{} & 
\colhead{} & 
\colhead{} & 
\colhead{} & 
\colhead{} }
\tablecolumns{14}
\setlength{\tabcolsep}{0.06in}
%\tabletypesize{\scriptsize}
\startdata
G10.29-0.13 &  13.97(0.01) &   1.18(0.01) &  1.58(+0.86,-1.13) & 1.94(0.04) &  4.76 & 22.1(0.6) & 0.096(0.002) &  4.52(0.05) & 21.19(0.17) & 1.19(0.04) & 0.61(0.05) & Y &   Y  \\
G10.34-0.14 &  12.02(0.02) &   1.07(0.02) &  1.29(+0.92,-1.23) & 1.56(0.06) &  4.28 & 18.2(1.0) & 0.047(0.002) &  3.95(0.07) & 28.23(0.38) & 0.94(0.05) & 0.76(0.07) & Y &   Y  \\
G11.11-0.11 &  29.79(0.02) &   0.68(0.01) & 12.67(+0.48,-0.41)\tablenotemark{f} & 1.79(0.07) &  5.15 & 11.9(0.6) & 0.150(0.006) &  4.45(0.09) & 14.15(0.27) & 0.65(0.06) & 0.32(0.07) & Y &   N  \\
G11.92-0.61 &  36.11(0.01) &   1.09(0.01) &  3.48(+0.44,-0.52) & 3.02(0.07) &  6.40 & 31.7(0.8) & 0.087(0.001) &  4.79(0.04) & 26.27(0.19) & 1.83(0.06) & 1.14(0.07) & Y &   Y  \\
G12.02-0.21 &  -3.15(0.06) &   1.04(0.05) &  5.30(+0.20,-0.20)\tablenotemark{g} & 0.46(0.06) &  5.18 & 13.2(2.1) & 0.042(0.004) &  3.16(0.15) & $<$12.85 & $<$0.19 & $<$0.22 & N &   N  \\
G12.20-0.03 &  51.16(0.06) &   1.24(0.05) & 11.70(+0.31,-0.27)\tablenotemark{f} & 0.55(0.06) &  3.76 & 13.5(2.3) & 0.032(0.004) &  3.27(0.13) & 19.56(0.76) & 0.28(0.05) & $<$0.25 & N &   Y  \\
G12.42+0.50 &  18.13(0.03) &   1.16(0.04) &  1.87(+0.69,-0.85) & 0.81(0.06) &  1.19 &  6.0(1.6) & 0.058(0.016) &  4.30(0.42) & 29.31(0.60) & 0.55(0.05) & 0.37(0.06) & N &   Y  \\
G12.68-0.18 &  55.69(0.01) &   1.18(0.01) &  4.46(+0.30,-0.34) & 1.45(0.05) &  7.48 & 32.4(0.9) & 0.051(0.001) &  3.87(0.04) & 24.95(0.21) & 0.99(0.05) & 0.66(0.05) & Y &   Y  \\
G12.91-0.03 &  56.79(0.02) &   1.01(0.02) &  4.48(+0.30,-0.34) & 1.30(0.05) &  3.30 & 12.6(0.7) & 0.066(0.003) &  4.11(0.08) & 23.56(0.31) & 0.72(0.05) & 0.42(0.05) & Y &   Y  \\
G12.91-0.26 &  37.11(0.02) &   1.66(0.02) &  3.41(+0.43,-0.50) & 2.00(0.06) &  4.66 & 31.6(0.9) & 0.068(0.002) &  4.30(0.05) & 25.64(0.21) & 1.40(0.06) & 0.79(0.06) & Y &   Y  \\
G14.33-0.64 &  22.50(0.01) &   1.23(0.01) &  1.12(+0.13,-0.13)\tablenotemark{h} & 2.35(0.06) &  3.58 & 20.9(0.5) & 0.105(0.002) &  5.11(0.06) & 25.26(0.17) & 1.49(0.06) & 0.79(0.06) & Y &   Y  \\
G14.63-0.58 &  18.64(0.01) &   0.87(0.01) &  1.73(+0.63,-0.76) & 1.65(0.06) &  3.29 & 11.5(0.6) & 0.109(0.005) &  4.71(0.10) & 20.76(0.32) & 0.95(0.07) & 0.45(0.07) & N &   Y  \\
G16.58-0.08 &  41.06(0.02) &   0.70(0.02) &  3.24(+0.39,-0.44) & 0.65(0.04) &  5.28 &  9.8(0.8) & 0.060(0.004) &  3.38(0.12) & 13.56(0.47) & 0.25(0.04) & $<$0.17 & N &   N  \\
G16.59-0.05 &  59.84(0.02) &   1.22(0.02) &  4.20(+0.30,-0.33) & 0.91(0.04) &  2.10 &  9.2(0.8) & 0.078(0.006) &  4.13(0.12) & 20.51(0.38) & 0.46(0.04) & 0.33(0.05) & N &   Y  \\
G16.61-0.24 &  43.61(0.03) &   0.88(0.03) &  3.39(+0.37,-0.42) & 0.69(0.04) &  3.23 &  8.4(0.8) & 0.049(0.004) &  3.48(0.11) & 18.07(0.55) & 0.34(0.04) & 0.19(0.04) & N &   N  \\
G17.96+0.08 &  22.75(0.05) &   0.70(0.05) &  1.87(+0.53,-0.61) & 0.31(0.04) &  0.04 &  0.4(0.0) & 1.000(0.000) & 20.13(0.00) & $<$20.13 & $<$0.17 & $<$0.17 & N &   Y  \\
G18.67+0.03 &  80.09(0.04) &   1.23(0.03) & 10.81(+0.24,-0.23)\tablenotemark{f} & 0.58(0.05) &  5.34 & 20.1(1.7) & 0.027(0.002) &  3.26(0.08) & 22.38(0.56) & 0.36(0.05) & 0.21(0.05) & N &   Y  \\
G18.89-0.47 &  66.17(0.01) &   1.32(0.01) &  4.28(+0.28,-0.31) & 2.25(0.05) &  4.97 & 30.1(0.7) & 0.076(0.001) &  4.68(0.04) & 28.24(0.19) & 1.50(0.06) & 1.23(0.07) & Y &   Y  \\
G19.01-0.03 &  59.92(0.02) &   0.86(0.02) & 11.54(+0.29,-0.27)\tablenotemark{f,i} & 1.09(0.06) &  4.27 & 12.8(1.0) & 0.047(0.003) &  3.72(0.08) & 23.79(0.43) & 0.67(0.05) & 0.37(0.05) & Y &   Y  \\
G19.36-0.03 &  26.79(0.02) &   0.98(0.02) &  2.09(+0.48,-0.54) & 1.64(0.06) &  4.15 & 16.2(0.7) & 0.068(0.002) &  4.24(0.07) & 24.90(0.31) & 0.93(0.07) & 0.62(0.07) & Y &   N  \\
G19.61-0.12 &  57.29(0.08) &   1.30(0.08) &  3.84(+0.31,-0.34) & 0.31(0.05) &  2.74 & 10.9(3.3) & 0.015(0.003) &  3.07(0.15) & 25.63(1.21) & 0.24(0.05) & $<$0.21 & N &   Y  \\
G19.61-0.14 &  58.38(0.13) &   2.14(0.11) &  3.89(+0.31,-0.34) & 0.35(0.05) &  4.42 & 28.9(5.0) & 0.011(0.001) &  2.99(0.10) & 26.53(0.92) & 0.22(0.05) & $<$0.20 & N &   Y  \\
G19.88-0.53 &  43.50(0.04) &   1.10(0.03) &  3.12(+0.37,-0.41) & 0.94(0.07) &  3.86 & 15.1(1.5) & 0.039(0.003) &  3.63(0.10) & 25.72(0.59) & 0.55(0.08) & 0.37(0.08) & N &   Y  \\
G20.24+0.07 &  70.71(0.04) &   0.74(0.03) &  4.38(+0.28,-0.30) & 0.78(0.08) &  4.95 & 11.2(1.5) & 0.047(0.005) &  3.52(0.17) & 19.23(0.87) & 0.51(0.08) & $<$0.33 & N &   Y  \\
G21.24+0.19 &  25.71(0.03) &   0.65(0.02) &  1.92(+0.47,-0.53) & 0.61(0.05) &  4.53 &  7.8(0.8) & 0.058(0.005) &  3.38(0.14) & $<$13.76 & $<$0.19 & $<$0.19 & N &   N  \\
G22.04+0.22 &  51.34(0.02) &   0.80(0.02) &  3.40(+0.34,-0.37) & 0.73(0.04) &  4.18 & 11.5(1.0) & 0.029(0.002) &  3.44(0.07) & 26.71(0.49) & 0.49(0.05) & 0.37(0.04) & Y &   Y  \\
G23.01-0.41 &  77.18(0.02) &   1.49(0.02) &  4.59(+0.38,-0.33)\tablenotemark{h} & 1.98(0.06) &  5.75 & 34.0(1.0) & 0.070(0.001) &  4.25(0.04) & 24.37(0.21) & 1.19(0.06) & 0.66(0.06) & Y &   Y  \\
G23.82+0.38\tablenotemark{j} &  75.99(0.14) &   1.48(0.13) &  4.43(+0.29,-0.30) & 0.15(0.03) &  4.10 & 22.4(6.3) & 0.002($<$0.001) &  2.80(0.36) & $<$44.20 & $<$0.10 & 0.11(0.03) & N &   Y  \\
G23.96-0.11 &  73.14(0.02) &   1.44(0.02) & 10.76(+0.28,-0.27)\tablenotemark{f} & 1.02(0.04) &  5.86 & 29.7(1.2) & 0.033(0.001) &  3.54(0.04) & 26.78(0.29) & 0.58(0.05) & 0.50(0.05) & Y &   Y  \\
G24.00-0.10 &  71.70(0.04) &   1.29(0.03) &  4.25(+0.29,-0.31) & 0.62(0.04) &  3.02 & 11.9(1.1) & 0.043(0.003) &  3.47(0.10) & 19.60(0.53) & 0.35(0.05) & $<$0.19 & N &   Y  \\
G24.11-0.17 &  80.81(0.02) &   0.81(0.02) &  4.62(+0.28,-0.29) & 1.22(0.05) &  3.05 &  8.3(0.5) & 0.105(0.005) &  4.18(0.10) & 16.49(0.33) & 0.52(0.05) & 0.26(0.05) & Y &   N  \\
G24.11-0.18 &  80.79(0.02) &   0.85(0.02) &  4.62(+0.28,-0.29) & 1.18(0.04) &  2.73 &  7.9(0.5) & 0.106(0.006) &  4.23(0.10) & 16.77(0.33) & 0.55(0.05) & 0.19(0.05) & N &   N  \\
G24.17-0.02 & 100.32(0.05) &   0.56(0.05) &  5.41(+0.29,-0.28) & 0.17(0.02) &  0.01 &  0.2(0.0) & 1.000(0.000) & 25.40(0.00) & 25.40(1.62) & 0.11(0.03) & $<$0.10 & N &   Y  \\
G24.33+0.14 & 113.69(0.01) &   1.03(0.01) &  9.16(+0.29,-0.32)\tablenotemark{f} & 1.61(0.06) &  7.10 & 30.0(0.8) & 0.050(0.001) &  4.04(0.04) & 28.82(0.26) & 1.08(0.06) & 1.02(0.06) & Y &   Y  \\
G24.63+0.15 &  53.25(0.02) &   0.78(0.02) &  3.37(+0.34,-0.36) & 1.08(0.05) &  4.08 & 10.1(0.6) & 0.098(0.005) &  3.98(0.10) & 15.39(0.38) & 0.47(0.06) & 0.34(0.05) & Y &   Y  \\
G24.94+0.07 &  42.04(0.08) &   1.28(0.07) &  2.77(+0.37,-0.40) & 0.33(0.05) &  3.88 & 16.1(3.4) & 0.011(0.001) &  3.02(0.12) & 29.73(1.16) & 0.24(0.06) & 0.24(0.05) & N &   Y  \\
G25.27-0.43 &  59.40(0.03) &   0.58(0.03) & 11.22(+0.31,-0.30)\tablenotemark{f} & 0.88(0.07) &  4.43 &  7.3(0.9) & 0.079(0.008) &  3.64(0.19) & $<$14.15 & $<$0.30 & $<$0.30 & N &   Y  \\
G25.38-0.15 &  95.47(0.02) &   1.00(0.02) &  5.21(+0.30,-0.29) & 1.26(0.07) &  4.86 & 18.6(1.1) & 0.047(0.002) &  3.88(0.08) & 26.89(0.44) & 0.83(0.08) & 0.61(0.08) & N &   Y  \\
G27.97-0.47 &  45.36(0.03) &   0.54(0.03) &  2.86(+0.37,-0.39) & 0.56(0.05) &  4.54 &  6.6(1.0) & 0.046(0.005) &  3.32(0.19) & 15.60(0.88) & 0.30(0.06) & 0.29(0.06) & N &   Y  \\
G28.28-0.36 &  49.14(0.02) &   0.88(0.02) &  3.05(+0.36,-0.38) & 1.21(0.07) &  6.28 & 17.6(1.0) & 0.084(0.004) &  3.91(0.10) & 16.79(0.42) & 0.79(0.08) & $<$0.31 & Y &   N  \\
G28.83-0.25 &  86.97(0.03) &   1.05(0.03) &  4.88(+0.34,-0.33) & 1.09(0.07) &  3.69 & 14.8(1.3) & 0.040(0.003) &  3.77(0.09) & 28.27(0.50) & 0.84(0.08) & 0.67(0.07) & N &   N  \\
G28.85-0.23 &  96.62(0.06) &   0.97(0.06) &  5.35(+0.38,-0.35) & 0.38(0.05) &  3.86 &  9.6(1.8) & 0.030(0.004) &  3.12(0.21) & $<$15.59 & $<$0.21 & $<$0.22 & N &   N  \\
G29.84-0.47 &  68.90(0.06) &   0.72(0.06) &  4.02(+0.34,-0.34) & 0.34(0.05) &  3.45 &  6.3(1.9) & 0.031(0.006) &  3.11(0.28) & $<$14.88 & $<$0.21 & $<$0.21 & N &   N  \\
G29.89-0.77 &  83.90(0.04) &   0.97(0.04) &  4.75(+0.36,-0.34) & 0.64(0.06) &  3.64 &  9.9(1.4) & 0.054(0.006) &  3.45(0.17) & $<$15.79 & $<$0.28 & $<$0.27 & N &   N  \\
G29.91-0.81 &  84.33(0.06) &   0.72(0.06) &  4.77(+0.36,-0.34) & 0.56(0.07) &  2.47 &  4.5(1.8) & 0.063(0.018) &  3.31(0.43) & $<$11.91 & $<$0.27 & $<$0.28 & N &   N  \\
G29.96-0.79 &  85.13(0.02) &   0.72(0.02) &  4.81(+0.36,-0.35) & 0.54(0.03) &  1.71 &  3.7(0.6) & 0.066(0.009) &  3.66(0.13) & 16.71(0.47) & 0.19(0.03) & 0.11(0.03) & N &   N  \\
G34.26+0.15 &  58.56(0.01) &   1.77(0.01) &  3.52(+0.39,-0.39) & 2.59(0.06) &  3.30 & 33.9(0.6) & 0.078(0.001) &  5.34(0.05) & 36.20(0.20) & 2.21(0.06) & 2.02(0.06) & Y &   Y  \\
G34.28+0.18 &  56.09(0.03) &   0.89(0.03) &  3.38(+0.38,-0.39) & 0.70(0.05) &  2.48 &  6.9(1.1) & 0.059(0.007) &  3.69(0.15) & 18.69(0.65) & 0.34(0.05) & $<$0.19 & N &   Y  \\
G34.39+0.22 &  57.65(0.01) &   1.14(0.01) &  1.56(+0.12,-0.11)\tablenotemark{h} & 1.88(0.05) &  4.38 & 20.3(0.6) & 0.088(0.002) &  4.52(0.06) & 22.89(0.22) & 1.12(0.06) & 0.53(0.06) & Y &   Y  \\
G34.41+0.24 &  57.92(0.01) &   1.18(0.01) &  1.56(+0.12,-0.11)\tablenotemark{h} & 2.62(0.05) &  4.64 & 25.7(0.5) & 0.092(0.001) &  4.93(0.04) & 26.49(0.16) & 1.47(0.05) & 1.07(0.06) & Y &   Y  \\
G35.03+0.35 &  53.37(0.06) &   1.19(0.06) &  3.24(+0.39,-0.39) & 0.41(0.05) &  2.15 &  8.8(2.4) & 0.019(0.004) &  3.25(0.13) & 29.54(0.92) & 0.33(0.05) & 0.27(0.05) & N &   Y  \\
G35.04-0.47 &  51.15(0.05) &   0.65(0.05) &  3.11(+0.39,-0.40) & 0.44(0.05) &  1.81 &  3.2(1.4) & 0.058(0.018) &  3.42(0.31) & $<$14.59 & $<$0.20 & $<$0.21 & N &   N  \\
G35.13-0.74 &  33.79(0.02) &   1.82(0.01) &  2.11(+0.41,-0.43) & 2.39(0.06) &  3.35 & 28.0(0.7) & 0.116(0.003) &  5.14(0.06) & 23.34(0.17) & 1.22(0.06) & 0.77(0.06) & Y &   Y  \\
G35.15+0.80 &  74.77(0.11) &   0.90(0.11) &  4.47(+0.45,-0.42) & 0.24(0.05) &  0.01 &  0.3(0.0) & 1.000(0.000) & 26.14(0.00) & $<$26.14 & $<$0.20 & $<$0.21 & N &   Y  \\
G35.20-0.74 &  34.15(0.01) &   1.37(0.01) &  2.19(+0.24,-0.20)\tablenotemark{h} & 1.76(0.04) &  3.29 & 19.4(0.6) & 0.068(0.002) &  4.42(0.05) & 27.44(0.18) & 1.05(0.04) & 0.76(0.05) & Y &   Y  \\
G35.68-0.18 &  28.06(0.02) &   0.47(0.02) &  1.76(+0.43,-0.45) & 0.94(0.05) &  2.14 &  3.2(0.5) & 0.129(0.017) &  4.17(0.22) & 13.89(0.58) & 0.23(0.05) & $<$0.20 & N &   Y  \\
G35.79-0.17 &  61.82(0.05) &   0.89(0.04) &  3.73(+0.41,-0.40) & 0.58(0.07) &  5.30 & 15.4(2.2) & 0.019(0.002) &  3.21(0.12) & 27.18(0.99) & 0.36(0.07) & 0.33(0.08) & N &   Y  \\
G35.83-0.20 &  28.74(0.03) &   0.44(0.03) &  1.80(+0.43,-0.45) & 0.64(0.06) &  1.30 &  1.8(0.9) & 0.123(0.054) &  4.14(0.63) & $<$14.09 & $<$0.26 & $<$0.26 & N &   N  \\
G36.01-0.20 &  87.15(0.05) &   0.67(0.06) &  5.48(+0.58,-0.58) & 0.34(0.05) &  1.92 &  3.7(1.9) & 0.032(0.011) &  3.24(0.26) & $<$18.70 & $<$0.18 & $<$0.18 & N &   N  \\
G37.55+0.20 &  85.39(0.05) &   1.24(0.05) &  5.67(+0.71,-0.71) & 0.74(0.08) &  4.71 & 16.2(1.9) & 0.052(0.004) &  3.41(0.15) & 15.70(0.69) & 0.31(0.08) & $<$0.30 & N &   Y  \\
G37.48-0.10 &  58.47(0.10) &   1.51(0.11) &  3.59(+0.43,-0.42) & 0.20(0.03) &  0.90 &  3.9(4.3) & 0.030(0.022) &  3.24(0.36) & $<$19.24 & $<$0.13 & $<$0.16 & N &   Y  \\
G39.10+0.49 &  23.40(0.05) &   0.79(0.05) &  1.47(+0.45,-0.47) & 0.28(0.04) &  1.67 &  4.0(1.9) & 0.024(0.008) &  3.20(0.20) & $<$22.27 & $<$0.15 & $<$0.13 & N &   Y  \\
G39.39-0.14 &  66.32(0.04) &   1.11(0.05) &  4.22(+0.56,-0.49) & 0.39(0.03) &  2.04 &  6.9(1.6) & 0.025(0.004) &  3.24(0.13) & 22.71(0.79) & 0.21(0.04) & 0.15(0.04) & N &   Y  \\
G40.28-0.22 &  73.63(0.03) &   1.59(0.03) &  4.98(+0.64,-0.64) & 0.65(0.03) &  2.21 & 12.9(1.3) & 0.028(0.002) &  3.49(0.07) & 30.08(0.40) & 0.41(0.03) & 0.35(0.04) & N &   Y  \\
G40.28-0.27 &  71.68(0.04) &   0.62(0.04) &  4.78(+0.59,-0.59) & 0.31(0.04) &  5.61 &  8.1(1.4) & 0.029(0.004) &  3.01(0.23) & $<$12.32 & $<$0.15 & $<$0.16 & N &   N  \\
G40.60-0.72 &  65.66(0.04) &   0.93(0.04) &  4.29(+0.64,-0.53) & 0.55(0.05) &  2.66 &  8.5(1.5) & 0.024(0.003) &  3.33(0.10) & 28.12(0.68) & 0.27(0.05) & 0.28(0.04) & N &   N  \\
G43.04-0.45(a) &  57.68(0.06) &   1.16(0.06) &  3.91(+0.66,-0.55) & 0.33(0.04) &  3.14 & 11.1(2.4) & 0.016(0.002) &  3.09(0.12) & 24.75(0.94) & 0.21(0.04) & $<$0.17 & N &   Y  \\
G43.04-0.45(b) &  57.44(0.15) &   1.98(0.13) &  3.89(+0.65,-0.54) & 0.32(0.06) &  0.02 &  0.8(0.1) & 1.000(0.000) & 30.41(0.00) & $<$30.41 & $<$0.24 & $<$0.23 & N &   Y  \\
G44.01-0.03 &  64.52(0.04) &   0.49(0.04) &  4.77(+0.77,-0.77) & 0.30(0.04) &  3.93 &  5.3(1.4) & 0.018(0.003) &  3.05(0.23) & $<$20.02 & $<$0.17 & $<$0.18 & N &   N  \\
G45.47+0.05 &  61.46(0.06) &   2.20(0.05) &  4.77(+0.85,-0.85) & 0.63(0.04) &  3.33 & 24.8(2.1) & 0.022(0.001) &  3.30(0.05) & 27.91(0.42) & 0.45(0.04) & 0.29(0.04) & N &   Y  \\
G45.47+0.13 &  60.94(0.08) &   1.22(0.08) &  4.69(+0.82,-0.82) & 0.32(0.05) &  2.22 &  9.1(3.5) & 0.013(0.003) &  3.09(0.15) & 30.39(1.28) & 0.25(0.05) & $<$0.21 & N &   Y  \\
G45.50+0.12 &  60.98(0.07) &   1.50(0.06) &  4.70(+0.83,-0.83) & 0.47(0.07) &  4.71 & 17.8(2.2) & 0.045(0.004) &  3.22(0.17) & $<$13.46 & $<$0.29 & $<$0.28 & N &   Y  \\
G45.80-0.36 &  58.83(0.11) &   1.42(0.10) &  6.96(+0.75,-0.75)\tablenotemark{f} & 0.32(0.05) &  4.15 & 17.9(4.8) & 0.009(0.001) &  2.96(0.16) & $<$26.68 & $<$0.20 & $<$0.23 & N &   Y  \\
G48.66-0.30 &  33.73(0.03) &   0.61(0.03) &  2.41(+0.59,-0.54) & 0.76(0.07) &  3.12 &  5.2(0.9) & 0.096(0.014) &  3.65(0.27) & $<$12.28 & $<$0.28 & $<$0.28 & N &   N  \\
G49.07-0.33 &  60.76(0.04) &   0.64(0.04) &  5.50(+1.75,-1.75) & 0.47(0.06) &  4.62 &  9.3(1.7) & 0.019(0.002) &  3.17(0.13) & 25.77(1.00) & 0.35(0.05) & $<$0.22 & N &   Y  \\
G49.27-0.32 &  88.08(0.09) &   0.51(0.09) &  5.48(+1.76,-1.76) & 0.23(0.06) &  3.67 &  4.3(2.8) & 0.024(0.010) &  2.97(0.62) & $<$12.68 & $<$0.24 & $<$0.24 & N &   N  \\
G49.27-0.34 &  67.91(0.04) &   1.46(0.04) &  5.48(+1.76,-1.76) & 1.00(0.08) &  2.43 & 13.6(1.7) & 0.056(0.006) &  4.01(0.14) & 25.27(0.52) & 0.69(0.08) & 0.48(0.08) & N &   Y  \\
G49.42+0.33 & \nodata & \nodata & 12.02(+0.56,-0.53)\tablenotemark{k} & $<$0.17 & \nodata & \nodata & \nodata & \nodata & \nodata & $<$0.17 & $<$0.17 & N & Y \\
G49.91+0.37 &   8.36(0.11) &   1.11(0.12) &  0.53(+0.52,-0.53) & 0.29(0.05) &  0.77 &  2.2(4.9) & 0.072(0.087) &  3.43(0.91) & $<$12.27 & $<$0.19 & $<$0.20 & N &   Y  \\
G50.36-0.42 &  39.13(0.08) &   1.06(0.09) &  3.02(+0.64,-0.64) & 0.18(0.03) &  1.29 &  3.2(2.5) & 0.034(0.017) &  3.06(0.39) & $<$12.29 & $<$0.11 & $<$0.10 & N &   Y  \\
G53.92-0.07 & \nodata & \nodata &  4.95(+1.88,-1.88)\tablenotemark{k} & $<$0.10 & \nodata & \nodata & \nodata & \nodata & \nodata & $<$0.11 & $<$0.10 & N & Y \\
G54.11-0.04 &  39.15(0.09) &   0.92(0.08) &  3.73(+1.00,-1.00) & 0.35(0.06) &  3.10 &  7.6(2.9) & 0.025(0.006) &  3.10(0.30) & $<$17.53 & $<$0.28 & $<$0.27 & N &   N  \\
G54.11-0.05 &  38.96(0.08) &   1.48(0.07) &  3.69(+0.98,-0.98) & 0.36(0.04) &  0.03 &  0.8(0.0) & 1.000(0.000) & 21.23(0.00) & 21.23(1.00) & 0.19(0.05) & $<$0.17 & N &   N  \\
G54.11-0.08 &  39.74(0.13) &   1.64(0.12) &  3.85(+1.06,-1.06) & 0.24(0.05) &  2.56 & 13.2(5.5) & 0.009(0.002) &  2.97(0.16) & $<$28.50 & $<$0.21 & $<$0.21 & N &   Y  \\
G54.45+1.01 &  35.62(0.14) &   1.32(0.13) &  3.22(+0.84,-0.84) & 0.29(0.06) &  3.11 & 12.1(5.9) & 0.011(0.003) &  2.97(0.23) & $<$24.77 & $<$0.27 & $<$0.26 & N &   Y  \\
G54.45+1.02 &  35.75(0.09) &   1.16(0.09) &  3.24(+0.84,-0.84) & 0.41(0.07) &  2.39 &  7.5(2.7) & 0.039(0.010) &  3.28(0.27) & $<$16.55 & $<$0.29 & $<$0.29 & N &   Y  \\
G56.13+0.22 &  43.25(0.03) &   0.85(0.03) &  4.68(+1.93,-1.93) & 0.37(0.03) &  3.18 &  6.6(0.9) & 0.041(0.004) &  3.15(0.15) & $<$12.90 & $<$0.12 & $<$0.11 & N &   N  \\
G57.61+0.02 & \nodata & \nodata &  4.50(+1.96,-1.96)\tablenotemark{k} & $<$0.19 & \nodata & \nodata & \nodata & \nodata & \nodata & $<$0.20 & $<$0.19 & N & N \\
G58.09-0.34 &   9.15(0.04) &   0.23(0.03) &  0.74(+0.65,-0.61) & 0.12(0.02) & 12.77 &  5.5(1.8) & 1.000(0.000) &  2.85(0.00) & $<$ 2.85\tablenotemark{l} & $<$0.10 & $<$0.10 & N &   N  \\
G58.78+0.64 &  32.72(0.06) &   0.95(0.06) &  4.35(+1.98,-1.98) & 0.34(0.04) &  2.59 &  7.0(1.9) & 0.025(0.005) &  3.16(0.18) & 19.88(1.12) & 0.19(0.04) & 0.19(0.05) & N &   Y  \\
G58.78+0.65 &  32.46(0.06) &   0.89(0.05) &  4.35(+1.98,-1.98) & 0.29(0.04) &  3.61 &  9.8(2.3) & 0.012(0.002) &  3.01(0.13) & 26.38(1.16) & 0.23(0.04) & $<$0.17 & N &   Y  \\
G58.79+0.63 &  33.15(0.03) &   0.80(0.03) &  4.35(+1.98,-1.98) & 0.42(0.03) &  2.45 &  5.0(0.8) & 0.050(0.006) &  3.27(0.16) & $<$13.36 & $<$0.12 & $<$0.12 & N &   N  \\
G59.79+0.63 &  34.50(0.11) &   1.73(0.12) &  4.23(+2.01,-2.01) & 0.23(0.04) &  1.16 &  6.7(5.7) & 0.016(0.009) &  3.16(0.25) & 29.04(1.29) & 0.23(0.04) & 0.21(0.05) & N &   Y  \\
G62.70-0.51 &  32.67(0.13) &   0.89(0.13) &  3.85(+2.06,-2.06) & 0.10(0.02) &  0.01 &  0.1(0.0) & 1.000(0.000) & 17.60(0.00) & $<$17.60 & $<$0.10 & $<$0.10 & N &   N  \\
\enddata
\tablenotetext{a}{Uncertainties are given in parentheses.  For kinematic distances, the uncertainties are based on the prescription of \citet{Reid09} (see also \S\ref{distances}); for maser parallax distances, the uncertainties are taken from the cited reference.  For the \ammonia(1,1), (2,2), and (3,3) peak temperatures, the quoted uncertainty is the 1$\sigma$ rms.  For all other quantities, the uncertainties are estimated from the model optimization, and uncertainties of 0.00 indicate the case T$_{kin}=$T$_{ex}$ (see \S\ref{nh3_modeling}).}
\tablenotetext{b}{Near kinematic distance estimated using the \ammonia\/ \vlsr, except as otherwise noted.  See also \S\ref{distances}.}
\tablenotetext{c}{Peak temperature of the \ammonia\/ emission on the T$_{\rm MB}$ scale.  All upper limits are 4$\sigma$.}
\tablenotetext{d}{T$_{kin}$ is indicated as an upper limit if \ammonia(2,2) emission is not detected at $>$4$\sigma$.}
\tablenotetext{e}{Indicates whether a two component model was fit (\S\ref{nh3_modeling}).  If 'Y', the two-component model results are listed in Table~\ref{nh3_prop_tab_2comp}.}\
\tablenotetext{f}{Associated with a 6.7 GHz \meth\/ maser assigned the far distance by \citet{Green11}.  Except for G12.20$-$0.03 and G45.80$-$0.36, all far distance assignments\\~~~~~are ``b'' classifications in their scheme (see also \S\ref{distances}).  We adopt the far kinematic distance estimated from the \ammonia\/ \vlsr.}   
\tablenotetext{g}{The longitude and velocity of this source indicate that it is likely in the near 3 kpc arm \citep[see for example Fig. 1 of][]{Green09}.  Following \citet{Green11},\\~~~~~ we place this source on a circle of radius 3.4 kpc around the Galactic Center, and adopt a distance uncertainty of $\pm$0.2 kpc.}  
\tablenotetext{h}{Maser parallax distance.  References: G14.33$-$0.64, \citet{Sato10}.  G23.01$-$0.41, \citet{Brunthaler09}.  G34.39+0.22 and G34.41+0.24: \citet{Kurayama11}.  \\~~~~~ G35.20$-$0.74, \citet{Zhang09dist}.}   
\tablenotetext{i}{It is unclear if this source is at the near or the far distance \citep[e.g.][]{C11,Green11}.}
\tablenotetext{j}{Source that meets 4$\sigma$ detection criterion for \ammonia(1,1) and (3,3), but not (2,2); hence, T$_{kin}$ is treated as an upper limit as for other (2,2) nondetections.  See also \S\ref{ammonia_detect}.}
\tablenotetext{k}{\ammonia\/ nondetection.  G49.42+0.33: distance estimated using H$^{13}$CO$^{+}$ velocity from \citetalias{maserpap}.  G53.92$-$0.07: distance estimated using \water\/ maser peak velocity.  G57.61+0.02: distance \\~~~~~estimated from velocity of weak (3.9$\sigma$) \ammonia(1,1) emission below our 4$\sigma$ detection threshold.  The distance for G57.61+0.02 is included here and in Figure~\ref{nh3_prop_fig} for completeness, but\\~~~~ this source is otherwise excluded from our analysis.  See also \S\ref{distances}.}
\tablenotetext{l}{This temperature limit is likely excessively low because the criteria of least-squares fitting are failing and the error distributions are non-Gaussian.}
\end{deluxetable}
\clearpage
\end{landscape}

\begin{deluxetable*}{lccccc}
\tablewidth{0pt}
\tablecaption{\ammonia\/ Properties: Two Component Fits\tablenotemark{a} \label{nh3_prop_tab_2comp}}
\tablehead{
\colhead{Source Name} &
\colhead{T$_{kin}$} &
\colhead{\vlsr} &
\colhead{$\sigma_{\rm v}$} &
\colhead{T$_{ex}$} & 
\colhead{N(\ammonia)} \\
\colhead{} & 
\colhead{(K)} & 
\colhead{(\kms)} &
\colhead{(\kms)} & 
\colhead{(K)} & 
\colhead{(cm$^{-2}$)} \\
\colhead{} & 
\colhead{} & 
\colhead{} &
\colhead{} & 
\colhead{} & 
\colhead{$\times$10$^{14}$} 
}
\tablecolumns{6}
%\setlength{\tabcolsep}{0.06in}
%\tabletypesize{\scriptsize}
\startdata
    G10.29-0.13 & 15.93(0.32) &  14.16(0.02) & 0.89(0.02) &  4.19(0.06) & 15.6(0.7) \\
                & 32.91(0.98) &  13.31(0.06) & 1.73(0.04) &  3.23(0.12) & 30.2(2.8) \\
    G10.34-0.14 & 15.62(0.78) &  12.05(0.03) & 0.70(0.04) &  4.04(0.17) &  6.5(1.1) \\
                & 41.51(2.42) &  12.05(0.05) & 1.43(0.05) &  3.32(0.23) & 21.3(2.7) \\
    G11.11-0.11 & 13.90(0.58) &  29.40(0.04) & 0.45(0.03) &  3.70(0.25) & 10.6(1.1) \\
                & 14.07(0.64) &  30.33(0.14) & 0.65(0.06) &  3.72(0.22) &  8.8(1.2) \\
    G11.92-0.61 & 13.55(0.20) &  36.10(0.01) & 0.73(0.01) &  5.16(0.07) & 19.3(0.6) \\
                & 54.06(1.38) &  35.89(0.06) & 3.43(0.07) & 54.06(0.00) &  3.4(0.1) \\
    G12.68-0.18 & 14.19(0.48) &  56.42(0.04) & 0.90(0.02) &  3.55(0.11) & 16.5(1.0) \\
                & 31.47(0.78) &  54.99(0.04) & 1.08(0.03) &  3.33(0.10) & 36.7(2.0) \\
    G12.91-0.03 & 16.77(0.75) &  56.77(0.02) & 0.74(0.03) &  4.35(0.20) &  5.3(0.8) \\
                & 32.50(1.44) &  56.90(0.07) & 1.56(0.06) &  3.02(0.16) & 36.4(6.3) \\
    G12.91-0.26 & 18.86(0.53) &  37.60(0.02) & 0.62(0.02) &  4.21(0.12) &  8.9(0.7) \\
                & 28.48(0.40) &  36.48(0.05) & 2.13(0.04) &  3.47(0.06) & 51.6(2.8) \\
    G18.89-0.47 & 13.46(0.38) &  66.34(0.02) & 1.03(0.02) &  4.44(0.09) & 20.3(0.6) \\
                & 52.40(1.92) &  65.67(0.05) & 2.46(0.05) & 52.40(0.00) &  3.0(0.1) \\
    G19.01-0.03 & 14.74(0.50) &  59.95(0.02) & 0.62(0.02) &  3.65(0.12) & 10.3(0.9) \\
                & 50.19(4.44) &  59.26(0.13) & 2.47(0.18) &  3.08(0.35) & 13.8(7.1) \\
    G22.04+0.22 & 15.79(0.68) &  51.44(0.02) & 0.64(0.03) &  3.43(0.14) &  8.5(0.8) \\
                & 67.75(12.78) &  50.77(0.16) & 2.35(0.25) &  3.07(0.74) &  7.4(7.9) \\
    G23.01-0.41 & 14.25(0.44) &  75.81(0.13) & 3.06(0.11) &  3.45(0.09) & 37.1(2.7) \\
                & 30.00(0.49) &  77.36(0.02) & 0.84(0.02) &  3.81(0.08) & 23.0(1.2) \\
    G23.96-0.11 & 12.06(0.89) &  73.04(0.04) & 0.89(0.04) &  3.43(0.22) &  9.7(1.4) \\
                & 34.03(1.08) &  73.20(0.05) & 1.81(0.05) &  3.15(0.12) & 39.4(3.9) \\
    G24.11-0.17 & 12.71(0.74) &  80.83(0.02) & 0.56(0.02) &  4.14(0.21) &  4.4(0.6) \\
                & 29.26(1.22) &  80.76(0.07) & 1.32(0.06) &  2.97(0.14) & 33.3(6.5) \\
    G24.33+0.14 & 27.25(0.38) & 113.72(0.01) & 0.78(0.02) &  3.90(0.05) & 20.8(1.0) \\
                & 34.59(1.53) & 113.67(0.11) & 2.45(0.10) &  2.98(0.13) & 78.4(9.7) \\
    G24.63+0.15 & 12.27(0.59) &  53.30(0.02) & 0.65(0.02) &  3.81(0.17) &  8.2(0.7) \\
                & 40.49(4.15) &  52.93(0.14) & 1.75(0.13) &  2.90(0.31) & 31.4(8.5) \\
    G28.28-0.36 & 10.61(1.11) &  49.58(0.03) & 0.46(0.04) &  3.29(0.28) & 27.1(7.0) \\
                & 24.15(0.93) &  48.47(0.12) & 1.11(0.06) &  3.73(0.22) &  9.5(2.0) \\
    G34.26+0.15 & 34.72(0.35) &  58.54(0.01) & 1.34(0.03) &  5.05(0.10) & 19.7(1.0) \\
                & 43.70(1.33) &  58.65(0.07) & 2.96(0.07) &  3.32(0.12) & 63.4(5.2) \\
    G34.39+0.22 & 15.57(0.40) &  57.72(0.02) & 0.87(0.02) &  4.27(0.09) & 13.6(0.7) \\
                & 40.24(1.85) &  57.37(0.07) & 1.99(0.07) &  3.15(0.17) & 33.0(4.1) \\
    G34.41+0.24 & 14.16(0.31) &  58.01(0.01) & 1.00(0.01) &  5.00(0.08) & 17.4(0.4) \\
                & 61.20(3.27) &  57.60(0.05) & 2.36(0.05) & 61.20(0.00) &  2.3(0.1) \\
    G35.13-0.74 &  4.22(0.20) &  32.35(0.02) & 0.50(0.02) &  4.22(0.00) &  3.5(0.5) \\
                & 25.59(0.20) &  34.09(0.02) & 1.79(0.02) &  4.75(0.06) & 28.2(0.9) \\
    G35.20-0.74 & 15.19(0.89) &  34.21(0.02) & 1.28(0.03) &  4.46(0.14) & 13.1(0.5) \\
                & 60.37(9.64) &  33.98(0.05) & 1.97(0.06) & 60.37(0.00) &  1.4(0.3) \\

\enddata
\tablenotetext{a}{Uncertainties estimated from the model optimization are given in parentheses: values of 0.00 indicate cases where the model is poorly constrained (see \S\ref{nh3_modeling}).}
\end{deluxetable*}

\newpage
\begin{deluxetable*}{lcc}
\tablewidth{0pt}
\tablecaption{EGO Subsamples with Statistically Significant Differences in \ammonia\/ Properties \label{stat_sig_diff_table}}
\tablehead{ 
\colhead{Subsample} & 
\colhead{Property} &
\colhead{K-S significance}
} 
\tablecolumns{3}
%\tabletypesize{\small}
%\setlength{\tabcolsep}{0.05in}
\startdata
Likely/Possible & \ammonia(1,1) peak (T$_{\rm MB}$) &      8.4E-03 \\
Likely/Possible & \ammonia(2,2) peak (T$_{\rm MB}$) &      7.6E-03 \\
\\
IRDC/no IRDC & \ammonia(1,1) peak (T$_{\rm MB}$) &     1.5E-05 \\
IRDC/no IRDC & $\sigma_{\rm v}$ &                         8.2E-04 \\
IRDC/no IRDC & $\eta_{ff}$ &                       1.7E-03  \\ 
\\
\water\/ maser detections/nondetections &  $\sigma_{\rm v}$ &   5.5E-08  \\
\water\/ maser detections/nondetections & N(\ammonia) &   1.6E-04 \\
\water\/ maser detections/nondetections &  T$_{kin}$ &     4.7E-03\\    
\\          
Class I/Class I ND & \ammonia(1,1) peak (T$_{\rm MB}$) & 3.0E-03 \\
Class I/Class I ND & $\sigma_{\rm v}$ &                     5.1E-03 \\
Class I/Class I ND & N(\ammonia) &    4.5E-03 \\
Class I/Class I ND & T$_{kin}$ &                    5.1E-03 \\
\\
Class II/Class II ND & \ammonia(1,1) peak (T$_{\rm MB}$) &            3.2E-03 \\
Class II/Class II ND &   $\sigma_{\rm v}$ &                              4.0E-03 \\
Class II/Class II ND &  N(\ammonia) &    2.7E-06 \\
Class II/Class II ND &    T$_{kin}$ &                           6.8E-03 \\
Class II/Class II ND & \ammonia(2,2) peak (T$_{\rm MB}$) & 3.9E-03 \\ 
Class II/Class II ND & \ammonia(3,3) peak (T$_{\rm MB}$) & 3.5E-03 \\ 
\\
Both Class I \& II/Neither &  \ammonia(1,1) peak (T$_{\rm MB}$) &   8.9E-04 \\
Both Class I \& II/Neither &   $\sigma_{\rm v}$ &         1.6E-03\\
Both Class I \& II/Neither & N(\ammonia) &  3.9E-05\\

\enddata
\end{deluxetable*}

\newpage

\begin{deluxetable*}{lcccccccccc}
\tablewidth{0pt}
\tablecaption{\water\/ Maser Properties: Detections \label{water_detect_tab}}
\tablehead{ 
\colhead{Source Name} &
\colhead{$\sigma$} &
\colhead{V$_{\rm min}$} &
\colhead{V$_{\rm max}$} &
\colhead{V$_{\rm peak}$} &
\colhead{V$_{\rm range}$} &
\colhead{V$_{ NH_{3}}$} &
\colhead{S$_{\rm peak}$} &
\colhead{$\int$S$_{\nu}dV$} &
\colhead{L$_{\rm iso}$(\water)} & 
\colhead{Notes\tablenotemark{a}} \\
\colhead{} &
\colhead{Jy} &
\colhead{\kms} &
\colhead{\kms} &
\colhead{\kms} &
\colhead{\kms} &
\colhead{\kms} &
\colhead{Jy} &
\colhead{Jy \kms} &
\colhead{\lsun} & 
\colhead{}
}
\tablecolumns{11}
%\tabletypesize{\scriptsize}
\startdata
    G10.29-0.13  &  0.08   &     5.3   &    16.1   &   12.3   &    10.8   &    14.0  &     0.7   &     1.548   &      8.89E-08 & BE11 \\
    G10.34-0.14  &  0.11   &   -13.1   &    49.8   &   19.8   &    62.8   &    12.0  &    11.1   &    64.044   &      2.45E-06 & BE11 \\
    G11.92-0.61  &  0.14   &    18.2   &    43.8   &   39.8   &    25.6   &    36.1  &    53.1   &   145.844   &      4.06E-05 & HC96,BE11 \\
    G12.20-0.03  &  0.11   &    47.3   &    47.6   &   47.3   &     0.3   &    51.2  &     0.5   &     0.242   &      7.62E-07 & BE11  \\
    G12.42+0.50  &  0.11   &     4.5   &    11.2   &    5.8   &     6.7   &    18.1  &     2.9   &     7.828   &      6.30E-07 & \nodata \\
    G12.68-0.18  &  0.11   &     8.3   &   109.7   &   59.5   &   101.4   &    55.7  &   629.0   &  1381.320   &      6.32E-04 & BE11 \\
    G12.91-0.03  &  0.11   &    13.2   &    16.9   &   16.7   &     3.8   &    56.8  &     0.7   &     1.327   &      6.13E-07 & \nodata \\
    G12.91-0.26  &  0.14   &    40.4   &    49.3   &   40.7   &     8.9   &    37.1  &     1.0   &     1.010   &      2.70E-07 & \tablenotemark{*} \\
    G14.33-0.64  &  0.13   &    14.3   &    32.3   &   27.2   &    18.1   &    22.5  &    35.8   &   108.120   &      3.12E-06 & S10 \\
    G14.63-0.58  &  0.14   &    21.8   &    22.6   &   22.3   &     0.8   &    18.6  &     1.7   &     1.452   &      1.00E-07 & \nodata  \\
    G16.59-0.05  &  0.10   &    50.1   &    72.5   &   57.6   &    22.4   &    59.8  &    37.8   &   167.848   &      6.81E-05 & BE11  \\
    G17.96+0.08  &  0.10   &    21.0   &    31.8   &   28.8   &    10.8   &    22.7  &    29.5   &    43.348   &      3.49E-06 & \nodata \\ 
    G18.67+0.03  &  0.10   &    89.3   &    92.3   &   90.7   &     3.0   &    80.1  &     5.7   &     8.142   &      2.19E-05 & \nodata \\
    G18.89-0.47  &  0.13   &    61.3   &    69.9   &   62.6   &     8.6   &    66.2  &     4.7   &    13.412   &      5.65E-06 & \nodata \\
    G19.01-0.03  &  0.10   &    49.5   &    56.8   &   54.9   &     7.3   &    59.9  &     1.0   &     2.347   &      7.19E-06 & \nodata  \\
    G19.61-0.12  &  0.12   &    57.2   &    58.6   &   57.8   &     1.3   &    57.3  &     2.3   &     2.470   &      8.38E-07 & \nodata \\
    G19.61-0.14  &  0.12   &    57.2   &    58.3   &   57.8   &     1.1   &    58.4  &     1.5   &     1.472   &      5.12E-07 & \nodata  \\
    G19.88-0.53  &  0.18   &    20.6   &    46.5   &   43.8   &    25.9   &    43.5  &    28.6   &   119.711   &      2.68E-05 & B02 \\
    G20.24+0.07  &  0.19   &    69.9   &    71.8   &   71.3   &     1.9   &    70.7  &     1.5   &     2.560   &      1.13E-06 & \nodata \\ 
    G22.04+0.22  &  0.10   &    43.2   &    54.0   &   53.5   &    10.8   &    51.3  &     5.8   &     8.327   &      2.21E-06 & \nodata \\ 
    G23.01-0.41  &  0.14   &    61.0   &    82.3   &   69.7   &    21.3   &    77.2  &    52.5   &   268.814   &      1.30E-04 & FC99 \\
    G23.82+0.38  &  0.06   &    72.5   &    76.3   &   74.4   &     3.8   &    76.0  &     1.5   &     2.927   &      1.32E-06 & \nodata \\
    G23.96-0.11  &  0.11   &  -165.2   &    73.4   &   72.6   &   238.6   &    73.1  &     0.9   &     3.629   &      9.66E-06 & B11 \\
    G24.00-0.10  &  0.11   &    61.8   &    64.8   &   64.0   &     3.0   &    71.7  &     1.4   &     2.020   &      8.39E-07 & \nodata \\
    G24.17-0.02  &  0.06   &    92.5   &    94.1   &   93.3   &     1.6   &   100.3  &     1.6   &     1.758   &      1.18E-06 & \nodata \\
    G24.33+0.14  &  0.17   &    38.9   &   131.1   &  110.9   &    92.2   &   113.7  &    12.5   &    47.968   &      9.26E-05 & CG11 \\
    G24.63+0.15  &  0.14   &    28.6   &    31.9   &   28.9   &     3.2   &    53.3  &     0.9   &     1.745   &      4.56E-07 & \nodata \\
    G24.94+0.07  &  0.13   &    30.0   &    49.9   &   42.9   &    20.0   &    42.0  &    96.5   &   125.347   &      2.21E-05 & \nodata \\ 
    G25.27-0.43  &  0.17   &    53.8   &    56.5   &   54.6   &     2.7   &    59.4  &     2.3   &     5.169   &      1.50E-05 & \nodata \\
    G25.38-0.15  &  0.18   &    54.6   &    97.2   &   96.9   &    42.6   &    95.5  &     1.4   &     3.526   &      2.20E-06 & \nodata  \\
    G27.97-0.47  &  0.13   &    46.8   &    74.8   &   72.1   &    28.0   &    45.4  &    13.7   &    61.551   &      1.16E-05 & W06 \\
    G34.26+0.15  &  0.13   &   -46.0   &   120.1   &   60.8   &   166.1   &    58.6  &   182.8   &  1167.865   &      3.33E-04 & \tablenotemark{*} \\
    G34.28+0.18  &  0.10   &    60.5   &    63.7   &   60.8   &     3.2   &    56.1  &     0.8   &     0.776   &      2.04E-07 & \nodata \\
    G34.39+0.22  &  0.14   &    30.8   &    65.1   &   61.6   &    34.2   &    57.7  &    20.8   &    97.743   &      5.47E-06 & W06 \\
    G34.41+0.24  &  0.13   &     8.2   &   103.1   &   56.5   &    94.9   &    57.9  &   219.2   &   823.427   &      4.61E-05 & W06 \\
    G35.03+0.35  &  0.11   &    36.8   &    60.0   &   44.6   &    23.2   &    53.4  &    31.1   &    62.190   &      1.50E-05 & FC99 \\
    G35.13-0.74  &  0.14   &   -20.9   &    85.3   &   36.0   &   106.2   &    33.8  &   811.8   &  2695.104   &      2.76E-04 & \nodata \\
    G35.15+0.80  &  0.12   &    66.2   &    79.1   &   76.9   &    12.9   &    74.8  &    12.3   &    18.202   &      8.37E-06 & \nodata \\
    G35.20-0.74  &  0.10   &    21.9   &    38.9   &   31.1   &    17.0   &    34.2  &    12.4   &    36.304   &      4.00E-06 & FC99 \\
    G35.68-0.18  &  0.11   &    27.9   &    30.9   &   29.8   &     3.0   &    28.1  &     5.7   &     8.467   &      6.03E-07 & \nodata \\
    G35.79-0.17  &  0.18   &    57.6   &    64.6   &   63.3   &     7.0   &    61.8  &     6.4   &    19.012   &      6.08E-06 & B11 \\
    G37.48-0.10  &  0.07   &    49.0   &    61.7   &   53.9   &    12.7   &    58.5  &     4.8   &     9.946   &      2.95E-06 & \nodata \\ 
    G37.55+0.20  &  0.17   &    83.5   &    89.7   &   84.8   &     6.2   &    85.4  &     2.9   &     9.951   &      7.36E-06 & \tablenotemark{*} \\
    G39.10+0.49  &  0.08   &    23.1   &    24.7   &   23.9   &     1.6   &    23.4  &     1.8   &     2.180   &      1.08E-07 & B11 \\ 
    G39.39-0.14  &  0.08   &    62.5   &    65.7   &   64.9   &     3.2   &    66.3  &     0.4   &     0.613   &      2.51E-07 & B02 \\
    G40.28-0.22  &  0.07   &    63.9   &    97.3   &   72.8   &    33.4   &    73.6  &    59.3   &   131.506   &      7.50E-05 & \nodata \\
 G43.04-0.45(a)  &  0.09   &    45.7   &    61.9   &   48.4   &    16.2   &    57.7  &     2.0   &     8.053   &      2.83E-06 & \nodata  \\ 
 G43.04-0.45(b)  &  0.14   &   -11.0   &    58.0   &   57.2   &    69.0   &    57.4  &     1.3   &     6.395   &      2.23E-06 & \nodata \\
    G45.47+0.05  &  0.09   &    47.9   &    74.0   &   50.8   &    26.2   &    61.5  &     4.0   &    16.435   &      8.60E-06 & FC99 \\
    G45.47+0.13  &  0.12   &    56.6   &    67.7   &   57.1   &    11.1   &    60.9  &     1.6   &     1.946   &      9.85E-07 & FC99 \\
    G45.50+0.12  &  0.15   &    57.7   &    74.1   &   58.8   &    16.4   &    61.0  &     3.7   &     7.566   &      3.84E-06 & \nodata \\ 
    G45.80-0.36  &  0.12   &    55.3   &    64.4   &   63.1   &     9.2   &    58.8  &     8.4   &    11.527   &      1.28E-05  & \nodata \\
    G49.07-0.33  &  0.14   &    57.7   &    58.5   &   58.0   &     0.8   &    60.8  &     0.9   &     0.837   &      5.82E-07 & \nodata \\
    G49.27-0.34  &  0.18   &    69.3   &    70.1   &   69.6   &     0.8   &    67.9  &     1.8   &     1.416   &      9.78E-07  & \nodata \\
    G49.42+0.33  &  0.08   &  -182.6   &   -25.4   &  -28.7   &   157.2    & \nodata &     2.9   &     7.018   &      2.33E-05  & \nodata \\
    G49.91+0.37  &  0.11   &     5.5   &     5.8   &    5.5   &     0.3   &     8.4  &     0.6   &     0.317   &      2.05E-09  & \nodata  \\
    G50.36-0.42  &  0.05   &    45.2   &    45.5   &   45.2   &     0.3   &    39.1  &     0.2   &     0.128   &      2.69E-08  & \nodata  \\
    G53.92-0.07  &  0.05   &    45.8   &    47.1   &   46.9   &     1.3    & \nodata &     0.3   &     0.430   &      2.42E-07  & \nodata  \\
    G54.11-0.08  &  0.10   &    28.2   &    48.2   &   36.0   &    20.0   &    39.7  &    12.1   &    70.951   &      2.42E-05  & \nodata \\
    G54.45+1.01  &  0.16   &   -33.1   &    37.6   &   -5.6   &    70.6   &    35.6  &     3.7   &    14.909   &      3.56E-06  & \nodata \\ 
    G54.45+1.02  &  0.17   &   -33.1   &    71.0   &   -5.6   &   104.1   &    35.8  &     5.3   &    25.161   &      6.08E-06  & \nodata \\ 
    G58.78+0.64  &  0.10   &    27.9   &    40.1   &   35.2   &    12.1   &    32.7  &    18.8   &    24.489   &      1.07E-05 & \nodata \\ 
    G58.78+0.65  &  0.11   &    27.9   &    39.8   &   35.2   &    11.9   &    32.5  &    15.6   &    20.091   &      8.74E-06 & \nodata \\
    G59.79+0.63  &  0.10   &    27.5   &    37.4   &   35.5   &    10.0   &    34.5  &    16.3   &    24.380   &      1.00E-05 & \nodata  \\
\enddata
\tablenotetext{a}{References are for previously reported \water\/ masers with accurate positions from interferometric observations that fall within the polygonal aperture for the EGO published by \citetalias{egocat} (\S\ref{water_dis}).  B02: \citet{Beuther02maser} B11: \citet{Bart11}. BE11: \citet{BreenEllingsen11} CG11: \citet{CaswellGreen11} FC99: \citet{FC99} HC96: \citet{HC96} S10: \citet{Sato10} W06: \citet{Wang06} \nodata indicates no \water\/ maser reference meeting these criteria was found in a SIMBAD search.}
\tablenotetext{*}{``Outflow-only'' source in \citetalias{egocat}.  The published polygonal aperture does not include the ``central'' source, which is associated with \water\/ masers \citep[G12.91-0.26; G34.26+0.15; G37.55+0.20:][respectively]{BreenEllingsen11,FC99,Beuther02maser}.}
\end{deluxetable*}

\clearpage
\newpage

\begin{deluxetable*}{lcc}
\tablewidth{0pt}
\tablecaption{\water\/ Maser Nondetections: Limits \label{water_nondetect_tab}}
\tablehead{ 
\colhead{Source Name} &
\colhead{$\sigma$} &
\colhead{L$_{\rm iso}$(\water)\tablenotemark{a}} \\
\colhead{} &
\colhead{Jy} &
\colhead{\lsun} 
}
\tablecolumns{3}
%\tabletypesize{\scriptsize}
\startdata
    G11.11-0.11  &  0.14   & $<$       1.09E-06   \\
    G12.02-0.21  &  0.10   & $<$       1.41E-07   \\
    G16.58-0.08  &  0.10   & $<$       5.04E-08   \\
    G16.61-0.24  &  0.10   & $<$       5.68E-08   \\
    G19.36-0.03  &  0.16   & $<$       3.40E-08   \\
    G21.24+0.19  &  0.10   & $<$       1.89E-08   \\
    G24.11-0.17  &  0.09   & $<$       9.87E-08   \\
    G24.11-0.18  &  0.10   & $<$       1.09E-07   \\
    G28.28-0.36  &  0.17   & $<$       8.07E-08   \\
    G28.83-0.25  &  0.17   & $<$       2.01E-07   \\
    G28.85-0.23  &  0.12   & $<$       1.73E-07   \\
    G29.84-0.47  &  0.14   & $<$       1.09E-07   \\
    G29.89-0.77  &  0.16   & $<$       1.74E-07   \\
    G29.91-0.81  &  0.17   & $<$       1.87E-07   \\
    G29.96-0.79  &  0.06   & $<$       6.52E-08   \\
    G35.04-0.47  &  0.12   & $<$       5.82E-08   \\
    G35.83-0.20  &  0.13   & $<$       2.10E-08   \\
    G36.01-0.20  &  0.10   & $<$       1.50E-07   \\
    G40.28-0.27  &  0.08   & $<$       8.94E-08   \\
    G40.60-0.72  &  0.10   & $<$       9.26E-08   \\
    G44.01-0.03  &  0.10   & $<$       1.16E-07   \\
    G48.66-0.30  &  0.16   & $<$       4.68E-08   \\
    G49.27-0.32  &  0.15   & $<$       2.18E-07   \\
    G54.11-0.04  &  0.16   & $<$       1.09E-07   \\
    G54.11-0.05  &  0.11   & $<$       7.35E-08   \\
    G56.13+0.22  &  0.06   & $<$       6.80E-08   \\
    G57.61+0.02  &  0.11   & $<$       1.11E-07   \\
    G58.09-0.34  &  0.06   & $<$       1.69E-09   \\
    G58.79+0.63  &  0.07   & $<$       6.48E-08   \\
    G62.70-0.51  &  0.06   & $<$       4.15E-08   \\
\enddata
\tablenotetext{a}{All limits are 4$\sigma$.}
\end{deluxetable*}

\clearpage
\LongTables
\begin{landscape}
\tabletypesize{\scriptsize}

\begin{deluxetable*}{lccccccccc}
\tablewidth{0pt}
\tablecaption{Properties of Associated BGPS Dust Clumps\tablenotemark{a}  \label{bgps_prop_tab}}
\tablehead{ 
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\multicolumn{2}{c}{Single Component\tablenotemark{b}} &
\multicolumn{2}{c}{Two Component\tablenotemark{c}} \\
\colhead{Source Name} &
\colhead{BGPS Cat. ID} &
\colhead{S$_{1.1 mm}$\tablenotemark{d}} & 
\colhead{Distance\tablenotemark{e}} &
\colhead{Radius} & 
\colhead{Radius} & 
\colhead{Clump Mass} & 
\colhead{Log[n$_{H_{2}}$]} &
\colhead{Clump Mass} & 
\colhead{Log[n$_{H_{2}}$]} \\
\colhead{} &
\colhead{} &
\colhead{(Jy)} & 
\colhead{(kpc)} & 
\colhead{(\pp)} & 
\colhead{(pc)} & 
\colhead{(\msun)} & 
\colhead{(Log[cm$^{-3}$])} &
\colhead{(\msun)} & 
\colhead{(Log[cm$^{-3}$])} 
}
\tablecolumns{10}
%\tabletypesize{\scriptsize}
\startdata
    G10.29-0.13 & 1474 &  9.4(0.7) &   1.58(+0.86,-1.13) &  68.1 &    0.52 &   427 $^{+ 774 }_{- 398}$ &  4.1$^{+     6.2}_{- 4.1}$ &   585 &   4.2 \\
    G10.34-0.14 & 1483 &  8.6(0.6) &   1.29(+0.92,-1.23) &  84.9 &    0.43 &   179 $^{+ 441 }_{- 179}$ &  3.7$^{+     8.2}_{- 3.7}$ &   361 &   4.0 \\
    G11.11-0.11 & 1589 &  2.3(0.2) &  12.67(+0.48,-0.41)\tablenotemark{f} &  56.7 &    4.18 & 11740 $^{+3341 }_{-2679}$ &  3.1$^{+     2.7}_{- 2.6}$ &  7967 &   2.9 \\
    G12.02-0.21 & 1668 &  1.0(0.1) &   5.30(+0.20,-0.20)\tablenotemark{g} &  38.0 &    1.75 & $>$ 1024 $^{+ 361 }_{- 292}$ & $>$ 3.7$^{+     3.4}_{- 3.2}$ & \nodata & \nodata \\
    G12.20-0.03 & 1682 &  2.1(0.2) &  11.70(+0.31,-0.27)\tablenotemark{f} &  52.8 &    3.86 &  5732 $^{+1674 }_{-1373}$ &  3.0$^{+     2.5}_{- 2.4}$ & \nodata & \nodata \\
    G12.42+0.50 & 1710 &  7.6(0.5) &   1.87(+0.69,-0.85) &  50.6 &    0.62 &   318 $^{+ 384 }_{- 239}$ &  4.1$^{+     5.2}_{- 4.1}$ & \nodata & \nodata \\
    G12.68-0.18 & 1747 & 11.8(0.8) &   4.46(+0.30,-0.34) &  86.2 &    1.47 &  3454 $^{+1163 }_{- 978}$ &  3.4$^{+     3.2}_{- 3.0}$ &  6447 &   3.6 \\
    G12.91-0.03 & 1809 &  3.6(0.3) &   4.48(+0.30,-0.34) &  65.0 &    1.48 &  1129 $^{+ 392 }_{- 327}$ &  3.2$^{+     3.1}_{- 2.8}$ &  1715 &   3.4 \\
    G12.91-0.26 & 1810 & 15.9(1.0) &   3.41(+0.43,-0.50) &  79.2 &    1.13 &  2615 $^{+1273 }_{-1014}$ &  3.7$^{+     3.8}_{- 3.4}$ &  3542 &   3.8 \\
    G14.63-0.58 & 2081 & 10.2(0.7) &   1.73(+0.63,-0.76) &  72.5 &    0.57 &   571 $^{+ 682 }_{- 421}$ &  4.0$^{+     5.1}_{- 4.0}$ & \nodata & \nodata \\
    G16.58-0.08 & 2291 &  2.6(0.3) &   3.24(+0.39,-0.44) &  77.6 &    1.07 &   927 $^{+ 507 }_{- 379}$ &  3.3$^{+     3.5}_{- 3.1}$ & \nodata & \nodata \\
    G16.59-0.05 & 2292 &  3.4(0.3) &   4.20(+0.30,-0.33) &  31.7 &    1.39 &  1148 $^{+ 425 }_{- 345}$ &  4.3$^{+     4.1}_{- 3.9}$ & \nodata & \nodata \\
    G16.61-0.24 & 2294 &  0.8(0.1) &   3.39(+0.37,-0.42) &  28.7 &    1.12 &   195 $^{+ 119 }_{-  86}$ &  3.9$^{+     4.0}_{- 3.7}$ & \nodata & \nodata \\
    G17.96+0.08 & 2358 &  1.2(0.2) &   1.87(+0.53,-0.61) &  26.4 &    0.62 & $>$   82 $^{+  89 }_{-  54}$ & $>$ 4.4$^{+     5.2}_{- 4.3}$ & \nodata & \nodata \\
    G18.67+0.03 & 2431 &  2.5(0.2) &  10.81(+0.24,-0.23)\tablenotemark{f} &  56.7 &    3.57 &  4923 $^{+1265 }_{-1076}$ &  2.9$^{+     2.4}_{- 2.3}$ & \nodata & \nodata \\
    G18.89-0.47 & 2467 &  9.8(0.7) &   4.28(+0.28,-0.31) & 100.9 &    1.41 &  2266 $^{+ 762 }_{- 634}$ &  3.0$^{+     2.8}_{- 2.6}$ & \nodata & \nodata \\
    G19.01-0.03 & 2499 &  2.4(0.2) &  11.54(+0.29,-0.27))\tablenotemark{f,h} &  44.1 &    3.81 &  4997 $^{+1287 }_{-1084}$ &  3.1$^{+     2.7}_{- 2.6}$ &  9056 &   3.4 \\
    G19.36-0.03 & 2561 &  6.8(0.5) &   2.09(+0.48,-0.54) &  95.7 &    0.69 &   438 $^{+ 342 }_{- 236}$ &  3.3$^{+     3.8}_{- 3.2}$ & \nodata & \nodata \\
    G19.61-0.12 & 2602 &  3.1(0.2) &   3.84(+0.31,-0.34) &  64.2 &    1.27 &   657 $^{+ 253 }_{- 204}$ &  3.2$^{+     3.1}_{- 2.9}$ & \nodata & \nodata \\
    G19.61-0.14 & 2602 &  3.1(0.2) &   3.89(+0.31,-0.34) &  64.2 &    1.28 &   645 $^{+ 246 }_{- 199}$ &  3.2$^{+     3.1}_{- 2.8}$ & \nodata & \nodata \\
    G19.88-0.53 & 2636 &  5.2(0.4) &   3.12(+0.37,-0.41) &  40.7 &    1.03 &   718 $^{+ 344 }_{- 267}$ &  4.1$^{+     4.2}_{- 3.9}$ & \nodata & \nodata \\
    G20.24+0.07 & 2665 &  1.2(0.1) &   4.38(+0.28,-0.30) &  37.4 &    1.45 &   459 $^{+ 168 }_{- 135}$ &  3.6$^{+     3.4}_{- 3.2}$ & \nodata & \nodata \\
    G21.24+0.19 & 2765 &  1.1(0.1) &   1.92(+0.47,-0.53) &  38.6 &    0.63 & $>$  135 $^{+ 122 }_{-  79}$ & $>$ 4.1$^{+     4.7}_{- 4.0}$ & \nodata & \nodata \\
    G22.04+0.22 & 2837 &  4.7(0.4) &   3.40(+0.34,-0.37) &  87.9 &    1.12 &   728 $^{+ 315 }_{- 247}$ &  3.0$^{+     3.0}_{- 2.7}$ &  1376 &   3.3 \\
    G23.01-0.41 & 2971 & 12.6(0.8) &   4.59(+0.38,-0.33)\tablenotemark{i} &  95.9 &    1.52 &  4024 $^{+1514 }_{-1114}$ &  3.2$^{+     3.1}_{- 2.9}$ &  6401 &   3.4 \\
    G23.82+0.38 & 3173 &  0.6(0.1) &   4.43(+0.29,-0.30) &  18.6 &    1.46 & $>$   84 $^{+  41 }_{-  31}$ & $>$ 3.7$^{+     3.7}_{- 3.4}$ & \nodata & \nodata \\
    G23.96-0.11 & 3202 &  3.3(0.3) &  10.76(+0.28,-0.27)\tablenotemark{f} &  57.3 &    3.55 &  5206 $^{+1312 }_{-1114}$ &  2.9$^{+     2.5}_{- 2.3}$ & 14275 &   3.4 \\
    G24.00-0.10 & 3208 &  1.9(0.2) &   4.25(+0.29,-0.31) &  35.5 &    1.40 &   683 $^{+ 260 }_{- 207}$ &  3.9$^{+     3.7}_{- 3.5}$ & \nodata & \nodata \\
    G24.11-0.17 & 3238 &  2.5(0.2) &   4.62(+0.28,-0.29) &  77.4 &    1.53 &  1363 $^{+ 493 }_{- 394}$ &  3.0$^{+     2.9}_{- 2.6}$ &  1294 &   3.0 \\
    G24.11-0.18 & 3238 &  2.5(0.2) &   4.62(+0.28,-0.29) &  77.4 &    1.53 &  1330 $^{+ 482 }_{- 384}$ &  3.0$^{+     2.8}_{- 2.6}$ & \nodata & \nodata \\
    G24.17-0.02 & 3246 &  1.1(0.2) &   5.41(+0.29,-0.28) &  55.5 &    1.79 &   459 $^{+ 190 }_{- 146}$ &  2.8$^{+     2.6}_{- 2.4}$ & \nodata & \nodata \\
    G24.33+0.14 & 3284 &  4.4(0.3) &   9.16(+0.29,-0.32)\tablenotemark{f} &  42.3 &    3.03 &  4503 $^{+1166 }_{-1012}$ &  3.5$^{+     3.1}_{- 2.9}$ &  4654 &   3.5 \\
    G24.63+0.15 & 3383 &  2.0(0.2) &   3.37(+0.34,-0.36) &  50.0 &    1.11 &   641 $^{+ 295 }_{- 224}$ &  3.7$^{+     3.7}_{- 3.4}$ &   882 &   3.8 \\
    G24.94+0.07 & 3440 &  1.4(0.2) &   2.77(+0.37,-0.40) &  49.3 &    0.91 &   126 $^{+  76 }_{-  54}$ &  3.3$^{+     3.5}_{- 3.0}$ & \nodata & \nodata \\
    G25.27-0.43 & 3481 &  2.4(0.2) &  11.22(+0.31,-0.30)\tablenotemark{f} &  66.8 &    3.71 & $>$ 9698 $^{+2727 }_{-2281}$ & $>$ 2.9$^{+     2.5}_{- 2.4}$ & \nodata & \nodata \\
    G25.38-0.15 & 3503 &  3.2(0.3) &   5.21(+0.30,-0.29) &  33.5 &    1.72 &  1150 $^{+ 383 }_{- 304}$ &  3.9$^{+     3.7}_{- 3.5}$ & \nodata & \nodata \\
    G27.97-0.47 & 3862 &  1.3(0.2) &   2.86(+0.37,-0.39) &  60.1 &    0.94 &   301 $^{+ 170 }_{- 122}$ &  3.3$^{+     3.5}_{- 3.1}$ & \nodata & \nodata \\
    G28.28-0.36 & 3925 &  6.3(0.4) &   3.05(+0.36,-0.38) &  67.7 &    1.01 &  1478 $^{+ 691 }_{- 527}$ &  3.8$^{+     3.9}_{- 3.5}$ &  1458 &   3.8 \\
    G28.83-0.25 & 4055 &  4.9(0.4) &   4.88(+0.34,-0.33) &  64.9 &    1.61 &  1465 $^{+ 511 }_{- 401}$ &  3.2$^{+     3.1}_{- 2.8}$ & \nodata & \nodata \\
    G28.85-0.23 & 4056 &  2.0(0.2) &   5.35(+0.38,-0.35) &  70.4 &    1.77 & $>$ 1615 $^{+ 616 }_{- 465}$ & $>$ 3.0$^{+     2.9}_{- 2.7}$ & \nodata & \nodata \\
    G29.84-0.47 & 4230 &  0.6(0.1) &   4.02(+0.34,-0.34) &  39.4 &    1.33 & $>$  292 $^{+ 131 }_{-  98}$ & $>$ 3.4$^{+     3.4}_{- 3.1}$ & \nodata & \nodata \\
    G29.91-0.81 & 4245 &  0.8(0.2) &   4.77(+0.36,-0.34) &  27.1 &    1.58 & $>$  731 $^{+ 442 }_{- 312}$ & $>$ 4.1$^{+     4.1}_{- 3.8}$ & \nodata & \nodata \\
    G29.96-0.79 & 4267 &  2.5(0.3) &   4.81(+0.36,-0.35) &  61.5 &    1.59 &  1459 $^{+ 640 }_{- 479}$ &  3.3$^{+     3.2}_{- 3.0}$ & \nodata & \nodata \\
    G34.26+0.15 & 5340 & 78.5(4.8) &   3.52(+0.39,-0.39) & 103.4 &    1.16 &  9035 $^{+3975 }_{-2997}$ &  3.8$^{+     3.9}_{- 3.6}$ &  9123 &   3.8 \\
    G34.28+0.18 & 5346 &  0.8(0.1) &   3.38(+0.38,-0.39) &  $<$16.5 &   $<$ 1.12 &   189 $^{+ 110 }_{-  78}$ & $>$ 4.6$^{+     4.7}_{- 4.4}$ & \nodata & \nodata \\
    G34.39+0.22 & 5373 & 20.8(1.3) &   1.56(+0.12,-0.11)\tablenotemark{i} &  96.1 &    0.52 &   831 $^{+ 295 }_{- 225}$ &  4.0$^{+     3.8}_{- 3.6}$ &  1331 &   4.2 \\
    G34.41+0.24 & 5373 & 20.8(1.3) &   1.56(+0.12,-0.11)\tablenotemark{i} &  96.1 &    0.52 &   688 $^{+ 244 }_{- 186}$ &  3.9$^{+     3.7}_{- 3.5}$ & \nodata & \nodata \\
    G35.03+0.35 & 5530 &  6.5(0.4) &   3.24(+0.39,-0.39) &  89.0 &    1.07 &   814 $^{+ 385 }_{- 285}$ &  3.1$^{+     3.2}_{- 2.8}$ & \nodata & \nodata \\
    G35.04-0.47 & 5538 &  4.7(0.4) &   3.11(+0.39,-0.40) &  98.5 &    1.03 & $>$ 1409 $^{+ 704 }_{- 520}$ & $>$ 3.3$^{+     3.4}_{- 3.0}$ & \nodata & \nodata \\
    G35.68-0.18 & 5685 &  3.4(0.3) &   1.76(+0.43,-0.45) &  87.5 &    0.58 &   350 $^{+ 291 }_{- 188}$ &  3.5$^{+     4.1}_{- 3.4}$ & \nodata & \nodata \\
    G35.79-0.17 & 5700 &  2.6(0.2) &   3.73(+0.41,-0.40) &  54.3 &    1.23 &   476 $^{+ 219 }_{- 161}$ &  3.3$^{+     3.3}_{- 3.0}$ & \nodata & \nodata \\
    G35.83-0.20 & 5706 &  1.3(0.1) &   1.80(+0.43,-0.45) &  59.3 &    0.59 & $>$  140 $^{+ 119 }_{-  76}$ & $>$ 3.6$^{+     4.2}_{- 3.5}$ & \nodata & \nodata \\
    G36.01-0.20 & 5722 &  0.7(0.1) &   5.48(+0.58,-0.58) &  36.1 &    1.81 & $>$  436 $^{+ 232 }_{- 166}$ & $>$ 3.3$^{+     3.4}_{- 3.1}$ & \nodata & \nodata \\
    G37.55+0.20 & 5850 &  3.6(0.3) &   5.67(+0.71,-0.71) &  51.2 &    1.87 &  3233 $^{+1635 }_{-1187}$ &  3.7$^{+     3.8}_{- 3.4}$ & \nodata & \nodata \\
    G37.48-0.10 & 5847 &  0.8(0.1) &   3.59(+0.43,-0.42) &  37.0 &    1.19 & $>$  222 $^{+ 134 }_{-  91}$ & $>$ 3.5$^{+     3.7}_{- 3.3}$ & \nodata & \nodata \\
    G39.10+0.49 & 5967 &  0.8(0.1) &   1.47(+0.45,-0.47) &  49.5 &    0.49 & $>$   29 $^{+  35 }_{-  19}$ & $>$ 3.5$^{+     4.2}_{- 3.4}$ & \nodata & \nodata \\
    G39.39-0.14 & 5980 &  1.4(0.1) &   4.22(+0.56,-0.49) &  35.3 &    1.39 &   405 $^{+ 221 }_{- 147}$ &  3.7$^{+     3.7}_{- 3.4}$ & \nodata & \nodata \\
    G40.28-0.22 & 6024 &  3.5(0.3) &   4.98(+0.64,-0.64) &  34.8 &    1.64 &  1008 $^{+ 510 }_{- 370}$ &  3.9$^{+     4.0}_{- 3.6}$ & \nodata & \nodata \\
    G40.28-0.27 & 6023 &  0.5(0.1) &   4.78(+0.59,-0.59) &  31.0 &    1.58 & $>$  421 $^{+ 280 }_{- 188}$ & $>$ 3.7$^{+     3.8}_{- 3.5}$ & \nodata & \nodata \\
 G43.04-0.45(a) & 6110 &  1.7(0.2) &   3.91(+0.66,-0.55) &  27.6 &    1.29 &   387 $^{+ 251 }_{- 155}$ &  4.1$^{+     4.3}_{- 3.9}$ & \nodata & \nodata \\
 G43.04-0.45(b) & 6110 &  1.7(0.2) &   3.89(+0.65,-0.54) &  27.6 &    1.28 & $>$  295 $^{+ 191 }_{- 117}$ & $>$ 3.9$^{+     4.1}_{- 3.7}$ & \nodata & \nodata \\
    G44.01-0.03 & 6134 &  1.0(0.1) &   4.77(+0.77,-0.77) &  39.1 &    1.58 & $>$  428 $^{+ 305 }_{- 199}$ & $>$ 3.4$^{+     3.7}_{- 3.2}$ & \nodata & \nodata \\
    G45.47+0.05 & 6176 &  5.2(0.4) &   4.77(+0.85,-0.85) &  46.5 &    1.58 &  1502 $^{+ 961 }_{- 656}$ &  3.7$^{+     4.0}_{- 3.5}$ & \nodata & \nodata \\
    G45.47+0.13 & 6177 &  6.8(0.5) &   4.69(+0.82,-0.82) &  67.5 &    1.55 &  1721 $^{+1084 }_{- 744}$ &  3.3$^{+     3.6}_{- 3.1}$ & \nodata & \nodata \\
    G45.50+0.12 & 6177 &  6.8(0.5) &   4.70(+0.83,-0.83) &  67.5 &    1.55 & $>$ 5267 $^{+3343 }_{-2289}$ & $>$ 3.8$^{+     4.1}_{- 3.6}$ & \nodata & \nodata \\
    G45.80-0.36 & 6202 &  1.0(0.1) &   6.96(+0.75,-0.75)\tablenotemark{f} &  25.7 &    2.30 & $>$  632 $^{+ 315 }_{- 229}$ & $>$ 3.6$^{+     3.7}_{- 3.3}$ & \nodata & \nodata \\
    G48.66-0.30 & 6266 &  0.9(0.2) &   2.41(+0.59,-0.54) &  59.8 &    0.80 & $>$  221 $^{+ 223 }_{- 122}$ & $>$ 3.4$^{+     4.0}_{- 3.3}$ & \nodata & \nodata \\
    G49.07-0.33 & 6298 &  3.3(0.3) &   5.50(+1.75,-1.75) &  63.9 &    1.82 &  1413 $^{+1546 }_{- 878}$ &  3.1$^{+     3.8}_{- 3.0}$ & \nodata & \nodata \\
    G49.27-0.34 & 6323 &  6.1(0.4) &   5.48(+1.76,-1.76) &  51.8 &    1.81 &  2642 $^{+2795 }_{-1625}$ &  3.6$^{+     4.4}_{- 3.6}$ & \nodata & \nodata \\
    G49.42+0.33 & 6350 &  0.8(0.1) &  12.02(+0.56,-0.53)\tablenotemark{j}  &  27.5 &    3.97 &    \nodata  &  \nodata & \nodata & \nodata  \\
    G49.91+0.37 & 6383 &  0.6(0.1) &   0.53(+0.52,-0.53) &  28.4 &    0.18 & $>$    6 $^{+  27 }_{-   6}$ & $>$ 4.8\tablenotemark{k} & \nodata & \nodata \\
    G53.92-0.07 & 6444 &  0.3(0.1) &   4.95(+1.88,-1.88)\tablenotemark{j} &  $<$16.5 & $<$   1.63 &    \nodata  &  \nodata & \nodata & \nodata  \\
    G54.11-0.04 & 6448 &  5.3(0.5) &   3.73(+1.00,-1.00) &  95.6 &    1.23 & $>$ 1750 $^{+1651 }_{- 989}$ & $>$ 3.2$^{+     3.8}_{- 3.1}$ & \nodata & \nodata \\
    G54.11-0.05 & 6448 &  5.3(0.5) &   3.69(+0.98,-0.98) &  95.6 &    1.22 &  1316 $^{+1232 }_{- 740}$ &  3.0$^{+     3.6}_{- 2.9}$ & \nodata & \nodata \\
    G54.11-0.08 & 6451 &  7.0(0.6) &   3.85(+1.06,-1.06) & 113.3 &    1.27 & $>$ 1287 $^{+1209 }_{- 730}$ & $>$ 2.8$^{+     3.4}_{- 2.7}$ & \nodata & \nodata \\
    G56.13+0.22 & 6464 &  1.2(0.2) &   4.68(+1.93,-1.93) &  44.8 &    1.55 & $>$  988 $^{+1586 }_{- 738}$ & $>$ 3.6$^{+     4.7}_{- 3.6}$ & \nodata & \nodata \\
    G57.61+0.02 & 6472 &  0.6(0.2) &   4.50(+1.96,-1.96)\tablenotemark{j} &  $<$16.5 & $<$   1.49 &    \nodata  &  \nodata & \nodata & \nodata  \\

\enddata
\tablenotetext{a}{Properties calculated as described in \S\ref{clump_prop} using nominal distances from Table~\ref{nh3_prop_tab}.  For EGOs matched to a BGPS source but undetected in \ammonia\/ emission, the BGPS clump ID and radius are listed, but no clump mass and density are calculated.  Uncertainties in n$_{H_{2}}$ are also in units of log(cm$^{-3}$).}
\tablenotetext{b}{Calculated from the integrated flux density in the BGPS catalog assuming isothermal dust emission and T$_{dust}=$T$_{kin}$ from Table~\ref{nh3_prop_tab}.  Quoted ranges include the uncertainty in the integrated flux from the BGPS catalog, the recommended BGPS flux correction factor, and the distance.  See also \S\ref{clump_prop} and \S\ref{sf_thres_dis}.}
\tablenotetext{c}{Calculated for sources fit with two \ammonia\/ components as described in \S\ref{clump_prop}.  Because the systematic uncertainties in this estimate are difficult to quantify, only nominal values are listed (which assume a BGPS correction factor of 1.5 and the nominal flux from the BGPS catalog). }
\tablenotetext{d}{Flux density measurement taken directly from the BGPS catalog, \citet{Rosolowsky10}.  The recommended correction factor is applied when calculating clump masses and densities (\S\ref{clump_prop}).}
\tablenotetext{e}{This data is identical to that in Table~\ref{nh3_prop_tab}, and is duplicated here for convenience.}
\tablenotetext{f}{Associated with a 6.7 GHz \meth\/ maser assigned the far distance by \citet{Green11}.  Except for G12.20$-$0.03 and G45.80$-$0.36, all far distance assignments\\~~~~~are ``b'' classifications in their scheme (see also \S\ref{distances}).  We adopt the far kinematic distance estimated from the \ammonia\/ \vlsr.}   
\tablenotetext{g}{The longitude and velocity of this source indicate that it is likely in the near 3 kpc arm \citep[see for example Fig. 1 of][]{Green09}.  Following \citet{Green11},\\~~~~~ we place this source on a circle of radius 3.4 kpc around the Galactic Center, and adopt a distance uncertainty of $\pm$0.2 kpc.}  
\tablenotetext{h}{It is unclear if this source is at the near or the far distance \citep[e.g.][]{C11,Green11}.}
\tablenotetext{i}{Maser parallax distance.  References: G14.33$-$0.64, \citet{Sato10}.  G23.01$-$0.41, \citet{Brunthaler09}.  G34.39+0.22 and G34.41+0.24: \citet{Kurayama11}.  \\~~~~~ G35.20$-$0.74, \citet{Zhang09dist}.}   
\tablenotetext{j}{\ammonia\/ nondetection.  G49.42+0.33: distance estimated using H$^{13}$CO$^{+}$ velocity from \citetalias{maserpap}.  G53.92$-$0.07: distance estimated using \water\/ maser peak velocity.  G57.61+0.02: distance \\~~~~~estimated from velocity of weak (3.9$\sigma$) \ammonia(1,1) emission below our 4$\sigma$ detection threshold.  The distance for G57.61+0.02 is included here and in Figure~\ref{nh3_prop_fig} for completeness, but\\~~~~ this source is otherwise excluded from our analysis.  See also \S\ref{distances}.}
\tablenotetext{k}{The density range is not constrained because the lower end of the distance range is 0.0 kpc.}

\end{deluxetable*}
\clearpage
\end{landscape}

\clearpage
\LongTables
\begin{landscape}
\tabletypesize{\scriptsize}

\begin{deluxetable*}{lccccccc}
%\rotate
\tablewidth{0pt}
\tablecaption{\water\/ Maser and \ammonia\/ Surveys of MYSO Samples: Detection Rate Comparison \label{lit_detect_comparison_tab}}
\tablehead{ 
\colhead{Sample} & 
\colhead{Reference\tablenotemark{a}} &
\multicolumn{3}{c}{\underline{\water\/ Maser}} &
\multicolumn{3}{c}{\underline{\ammonia(1,1)}} \\
\colhead{} &
\colhead{} &
\colhead{Sensitivity} & 
\colhead{Resolution\tablenotemark{b}} & 
\colhead{Detection Rate} & 
\colhead{Sensitivity} & 
\colhead{Resolution\tablenotemark{b}} & 
\colhead{Detection Rate} 
}
\tablecolumns{8}
%\tabletypesize{\scriptsize}
\startdata
EGOs (overall)\tablenotemark{c} & this work & $\sigma \sim$ 110 mJy & SD (73\pp) & 68\% & $\sigma \sim$ 50 mK & SD (73\pp) & 97\% \\
EGOs (IRDC)\tablenotemark{c} &               &                      &            & 62\% &                    &              & 100\% \\
EGOs (Class I \meth)\tablenotemark{c} &    &                         &            & 90\% &                   &             & 100\% \\
EGOs (Class II \meth)\tablenotemark{c} &    &                         &            & 86\% &                   &             & 96\% \\
EGOs (Class I \& II \meth)\tablenotemark{c} &    &                         &            &95\% &                &              & 100\% \\
EGOs (Neither \meth)\tablenotemark{c} &    &                         &            &    33\% &                  &              & 93\% \\
\hline
Dust Clumps (overall)\tablenotemark{d} & BE11/H10 & $\sigma \sim$30-40 mJy  & Int. (\q 2\pp) & 44\% & variable & SD (52\pp) & 56\%  \\
Dust Clumps (mm only)\tablenotemark{d} & BE11/H10 &                                      &                & 23\% &          &         &     53\%          \\
Dust Clumps (Class II \meth))\tablenotemark{d} & BE11/H10 &                               &                & 79\% &          &         &       65\%          \\
Dust Clumps (Class II \meth\/ \& cm cont.))\tablenotemark{d} & BE11/H10 &                 &                & 83\% &          &         &           50\%      \\
Dust Clumps (cm cont.))\tablenotemark{d} & BE11/H10 &                                      &                & 58\% &          &         &        67\%        \\
\hline
Dust Clumps (overall) & D11 & $\sigma \sim $ 60 mJy & SD (33\pp) & 40\% & $\sigma \sim$ 100 mK & SD (30\pp) & 72\% \\
\hline
RMS (North) & U11 & $\sigma \sim$ 120 mJy & SD (33\pp) & 52\% & $\sigma \sim$ 50 mK & SD (30\pp) &  81\% \\
RMS YSOs (North) & U11 &                    &           &52\% &                    &            &  85\% \\
RMS HII (North) & U11 &                  &           & 52\%  &                   &             & 78\% \\
RMS YSO/HII (North) & U11 &                  &           & 56\%  &                   &             & 85\% \\
\hline
RMS (South) & U09 & $\sigma \sim$ 250 mJy & SD (2\arcmin) & 27\% &   \nodata               &   \nodata             &  \nodata  \\
RMS YSOs (South) & U09 & &  & 26\% &                  &                &    \\
RMS HII (South) & U09 & &  & 28\% &                  &                &    \\
RMS YSO/HII (South) & U09 & &  & 32\% &                  &                &    \\
\hline
IRDC cores (overall) & Ch09 & $\sigma \sim$ 40 mJy & SD (33\pp) & 35\% & \nodata & \nodata & \nodata\\
IRDC cores (quiescent) & Ch09 &                     &           & 16\% & & &\\
IRDC cores (active) & Ch09 &                       &              & 59\% & & & \\
IRDC cores (red) & Ch09 &                       &              & 54\% & & & \\
\hline
\emph{IRAS}-select HMPOs & Sr02 & $\sigma \sim$400 mJy & SD (40\pp) & 42\% & \nodata & SD (40\pp) & 86\% \\
\hline
\emph{IRAS}-selected UC HIIs & C90 & detect. limit 400 mJy & SD (40\pp) & 67\% & detect. limit. 300 mK & SD (40\pp) & 70\% \\
\hline
\water\/ masers & A96 & \nodata & \nodata & \nodata & variable & SD (1.4\arcmin) & 58\% \\
\hline 
OH masers & BCEP10 & $\sigma \sim$40-150 mJy & Int. (\q 2\pp) & 79\% & \nodata & \nodata & \nodata \\
\hline
Class II \meth\/ masers (6.7 GHz) & B11 & $\sigma \sim$2-10 mJy & Int. (\q 0\farcs15) & 71\% & \nodata & \nodata & \nodata \\
Class II \meth\/ masers (6.7 GHz) & Sz05 & $\sigma \sim$450 mJy & SD (40\pp) & 52\% & \nodata & \nodata & \nodata \\
Class II \meth\/ masers (6.7 GHz) & B02 & $\sigma \sim$ 1000 mJy & Int. (\q 1\pp) & 62\% & \nodata & \nodata & \nodata \\
Class II \meth\/ masers (6.7 GHz) & P12 & \nodata & \nodata & \nodata & $\sigma \sim$ 30 mK & SD (40\pp) & 95\% \\
\enddata
\tablenotetext{a}{A96: \citet{Anglada96}. B02: \citet{Beuther02maser}. BCEP10: \citet{Breen10water}. B11: \citet{Bart11}.  BE11: \citet{BreenEllingsen11}. Ch09: \citet{Chambers09}. C90: \citet{Churchwell90}. D11: \citet{nh3-innergal}. H10: \citet{Hill10} P12: \citet{Pandian12} Sr02: \citet{Sridharan02}. Sz05: \citet{Sz05}. U09: \citet{Urquhart09}.  U11: \citet{Urquhart11}}
\tablenotetext{b}{Int. indicates interferometric observations, and estimated positional accuracy is given.  SD indicates single dish observations, and the FWHP beam size is given.}
\tablenotetext{c}{See Table~\ref{detect_rates_table} for additional statistics on EGO subsamples.  'Class I': all EGOs with a Class I maser detection in \citetalias{Chen11}, regardless of Class II association (or lack of Class II information).  'Class II': all EGOs listed as Class II maser detections in \citetalias{Chen11}, regardless of Class I association.  'Class I \& II \meth': EGOs listed as both Class I and Class II detections in \citetalias{Chen11}.  'Neither \meth': EGOs listed as both Class I nondetections and Class II nondetections in \citetalias{Chen11}.}

\tablenotetext{d}{BE11: \water\/ maser survey; H10: \ammonia\/ survey.  These surveys both target subsets of the \citet{Hill05} dust clump sample, and divide their observed dust clumps into the same general categories.  The studies are, however, independent, and BE11 do not include the \ammonia\/ results of H10 in their analysis.}
\end{deluxetable*}
